An analytic performance model for overlapping execution of memory-bound loop kernels on multicore CPUs

Complex applications running on multicore processors show a rich performance phenomenology. The growing number of cores per ccNUMA domain complicates performance analysis of memory-bound code since system noise, load imbalance, or task-based programming models can lead to thread desynchronization. Hence, the simplifying assumption that all cores execute the same loop can not be upheld. Motivated by observations on plain and modified versions of the HPCG benchmark, we construct a performance model of execution of memory-bound loop kernels. It can predict the memory bandwidth share per kernel on a memory contention domain depending on the number of active cores and which other workload the kernel is paired with. The only code features required are the single-thread cache line access frequency per kernel, which is directly related to the single-thread memory bandwidth, and its saturated bandwidth. It can either be measured directly or predicted using the Execution-Cache-Memory (ECM) performance model. The computational intensity of the kernels and the detailed structure of the code is of no significance. We validate our model on Intel Broadwell, Intel Cascade Lake, and AMD Rome processors pairing various streaming and stencil kernels. The error in predicting the bandwidth share per kernel is less than 8%.

==> figures/fig0_threads.tex <==
\begin{tikzpicture}[scale=0.9]
    \draw [<->,thick,font=\large] (0,3) node (yaxis) [above] {$n_t^{\mathrm{\RN{2}}}$}
        |- (3,0) node (xaxis) [right] {$n_t^{\mathrm{\RN{1}}}$};

    \draw [
    very thick,
    blue
    ] (0,0) coordinate (a_1) -- (1.25,1.25) coordinate (a_2);
    \draw [
    very thick,
    orange
    ] (0,2.5) coordinate (b_1) -- (2.5,0) coordinate (b_2);

    \coordinate (c) at (intersection of a_1--a_2 and b_1--b_2);
    
    \coordinate (d) at (0.25,0.25);
    
    \coordinate (e) at (0.5, 0.5);
    
    \coordinate (f) at (0.75,0.75);
    
    \coordinate (g) at (1, 1);
    
    \coordinate (h) at (0.25,2.25);

	\coordinate (i) at (0.5, 2);

	\coordinate (j) at (0.75,1.75);

	\coordinate (k) at (1, 1.5);

	\coordinate (m) at (1.5, 1);

	\coordinate (n) at (1.75,0.75);

	\coordinate (o) at (2, 0.5);
	
	\coordinate (p) at (2.25, 0.25);
	
	\coordinate (q) at (2.5,0);
	
	\coordinate (r) at (0,2.5);
	
    \draw[dashed] (yaxis |- c) node[left] {}
        -| (xaxis -| c) node[below] {};
    
    \node [font=\large] at (2.5,-0.25) {$n_t$};
    \node [font=\large] at (-0.25,2.5) {$n_t$};

    \fill[red] (c) circle (2pt);
   	\fill[Blue] (d) circle (2pt);
    \fill[Blue] (e) circle (2pt);
    \fill[Blue] (f) circle (2pt);
    \fill[Blue] (g) circle (2pt);
    \fill[Salmon] (h) circle (2pt);
	\fill[Salmon] (i) circle (2pt);
	\fill[Salmon] (j) circle (2pt);
	\fill[Salmon] (k) circle (2pt); 
	\fill[Salmon] (m) circle (2pt);
	\fill[Salmon] (n) circle (2pt);
	\fill[Salmon] (o) circle (2pt); 
	\fill[Salmon] (p) circle (2pt);
	\fill[Salmon] (q) circle (2pt);
	\fill[Salmon] (r) circle (2pt);
\end{tikzpicture}

==> figures/fig1_model.tex <==
\begin{tikzpicture}
\node [font=\small] at (4,3.9){\tikz \draw [fill=OliveGreen!15!white] (3.4,2.4) rectangle (0,0) node[pos=.5,Sepia] {\pmb{}};};  
  
\node [font=\small] at (4,1.5){\tikz \draw [fill=Aquamarine!20!white] (3.4,1.6) rectangle (0,0) node[pos=.5] {\pmb{}};}; 

\draw [very thick, ->] (5.7,3) -- (8.2,3);  
\draw [very thick, ->] (5.7,2) -- (8.2,2); 

\node [font=\small] at (8.4,2.5){\tikz \draw [fill=CornflowerBlue!20!white] (0.1,2) rectangle (0,0) node[pos=.5,Sepia] {};};
\draw [very thick, ->] (8.45,2.5) -- (9.75,2.5); 

\node [font=\small] at (12.2,2.5){\tikz \draw [fill=red!15!white,pattern=north east lines,pattern color=red!60!white] (4.55,0.6) rectangle (0,0) node[pos=.5,Sepia] {\pmb{}};};
\draw [very thick, ->] (14.47,2.5) -- (15.77,2.5); 


\node [font=\small] at (16.25,2.5){
	\tikz \filldraw[thick,draw=red,fill=blue] %color=red, 
	(0,0)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}] 
	(0,0.3) 
	(0,0.3) -- (0.6,0.3)
	(0.6,0.3)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}]
	(0.6,0)
	(0.6,0) -- (0,0)
	node[pos=.5,Sepia,midway,yshift=0.15cm] {\pmb{R}};};

\node [font=\small] at (17,2.5){\tikz \draw [fill=Blue!20!white,dotted] (0.5,2) rectangle (0,0) node[pos=.5,Sepia] {\rotatebox{90}{\textbf{Memory bus}}};};

\node [font=\small] at (1.6,3.7){Rank 0}; 
\node [font=\small] at (1.6,1.3){Rank 1};
\node [font=\small] at (2.6,4.88){C0};
\node [font=\small] at (2.6,4.48){C1}; 
\node [font=\small] at (2.6,4.08){C2};
\node [font=\small] at (2.6,3.68){C3}; 
\node [font=\small] at (2.6,3.28){C4};
\node [font=\small] at (2.6,2.88){C5}; 
\node [font=\small] at (2.6,2.08){C6}; 
\node [font=\small] at (2.6,1.68){C7};
\node [font=\small] at (2.6,1.28){C8}; 
\node [font=\small] at (2.6,0.88){C9};
%\node [font=\small] at (2.6,0.48){C9};
%\draw [very thick, ->] (4,-0.2) -- (4,0.3); 
%\node [font=\small] at (4,-0.5){Streams packets};
\node [font=\small] at (12,1){R: Request packet}; %Packet of streams per request
\node [font=\large] at (7.3,4.1){
	$b(6,4)
	\cdot 
	\frac{6 \cdot f^\mathrm{\RN{1}}}{6 \cdot f^\mathrm{\RN{1}} + 4 \cdot f^\mathrm{\RN{2}}}
	$
};
\node [font=\large] at (7.3,1){
	$b(6,4)
	\cdot 
	\frac{4 \cdot f^\mathrm{\RN{2}}}{6 \cdot f^\mathrm{\RN{1}} + 4 \cdot f^\mathrm{\RN{2}}}
	$
};
\node [font=\small] at (9.15,2.2){Enqueue};
\node [font=\small] at (15.15,2.2){Dequeue};
\node [font=\small] at (10.25,3){Back};
\node [font=\small] at (14.1,3){Front};
\node [font=\small] at (12,1.8){FIFO Queue};


\node [font=\small] at (5.2,4.9){
	\tikz \filldraw[thin,draw=red,fill=blue] %color=red, 
	(0,0)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}] 
	(0,0.3) 
	(0,0.3) -- (0.6,0.3)
	(0.6,0.3)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}]
	(0.6,0)
	(0.6,0) -- (0,0)
	node[pos=.5,Sepia,midway,yshift=0.15cm] {\pmb{R}};};

\node [font=\small] at (4.2,4.9){
	\tikz \filldraw[thick,draw=red,fill=blue] %color=red, 
	(0,0)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}] 
	(0,0.3) 
	(0,0.3) -- (0.6,0.3)
	(0.6,0.3)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}]
	(0.6,0)
	(0.6,0) -- (0,0)
	node[pos=.5,Sepia,midway,yshift=0.15cm] {\pmb{R}};};

\node [font=\small] at (3.2,4.9){
	\tikz \filldraw[thick,draw=red,fill=blue] %color=red, 
	(0,0)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}] 
	(0,0.3) 
	(0,0.3) -- (0.6,0.3)
	(0.6,0.3)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}]
	(0.6,0)
	(0.6,0) -- (0,0)
	node[pos=.5,Sepia,midway,yshift=0.15cm] {\pmb{R}};};

\node [font=\small] at (5.2,4.5){
	\tikz \filldraw[thin,draw=red,fill=blue] %color=red, 
	(0,0)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}] 
	(0,0.3) 
	(0,0.3) -- (0.6,0.3)
	(0.6,0.3)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}]
	(0.6,0)
	(0.6,0) -- (0,0)
	node[pos=.5,Sepia,midway,yshift=0.15cm] {\pmb{R}};};

\node [font=\small] at (4.2,4.5){
	\tikz \filldraw[thick,draw=red,fill=blue] %color=red, 
	(0,0)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}] 
	(0,0.3) 
	(0,0.3) -- (0.6,0.3)
	(0.6,0.3)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}]
	(0.6,0)
	(0.6,0) -- (0,0)
	node[pos=.5,Sepia,midway,yshift=0.15cm] {\pmb{R}};};

\node [font=\small] at (3.2,4.5){
	\tikz \filldraw[thick,draw=red,fill=blue] %color=red, 
	(0,0)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}] 
	(0,0.3) 
	(0,0.3) -- (0.6,0.3)
	(0.6,0.3)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}]
	(0.6,0)
	(0.6,0) -- (0,0)
	node[pos=.5,Sepia,midway,yshift=0.15cm] {\pmb{R}};};

\node [font=\small] at (5.2,4.1){
	\tikz \filldraw[thick,draw=red,fill=blue] %color=red, 
	(0,0)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}] 
	(0,0.3) 
	(0,0.3) -- (0.6,0.3)
	(0.6,0.3)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}]
	(0.6,0)
	(0.6,0) -- (0,0)
	node[pos=.5,Sepia,midway,yshift=0.15cm] {\pmb{R}};};

\node [font=\small] at (4.2,4.1){
	\tikz \filldraw[thick,draw=red,fill=blue] %color=red, 
	(0,0)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}] 
	(0,0.3) 
	(0,0.3) -- (0.6,0.3)
	(0.6,0.3)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}]
	(0.6,0)
	(0.6,0) -- (0,0)
	node[pos=.5,Sepia,midway,yshift=0.15cm] {\pmb{R}};};

\node [font=\small] at (3.2,4.1){
	\tikz \filldraw[thick,draw=red,fill=blue] %color=red, 
	(0,0)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}] 
	(0,0.3) 
	(0,0.3) -- (0.6,0.3)
	(0.6,0.3)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}]
	(0.6,0)
	(0.6,0) -- (0,0)
	node[pos=.5,Sepia,midway,yshift=0.15cm] {\pmb{R}};};

\node [font=\small] at (5.2,3.7){
	\tikz \filldraw[thick,draw=red,fill=blue] %color=red, 
	(0,0)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}] 
	(0,0.3) 
	(0,0.3) -- (0.6,0.3)
	(0.6,0.3)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}]
	(0.6,0)
	(0.6,0) -- (0,0)
	node[pos=.5,Sepia,midway,yshift=0.15cm] {\pmb{R}};};

\node [font=\small] at (4.2,3.7){
	\tikz \filldraw[thick,draw=red,fill=blue] %color=red, 
	(0,0)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}] 
	(0,0.3) 
	(0,0.3) -- (0.6,0.3)
	(0.6,0.3)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}]
	(0.6,0)
	(0.6,0) -- (0,0)
	node[pos=.5,Sepia,midway,yshift=0.15cm] {\pmb{R}};};

\node [font=\small] at (3.2,3.7){
	\tikz \filldraw[thick,draw=red,fill=blue] %color=red, 
	(0,0)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}] 
	(0,0.3) 
	(0,0.3) -- (0.6,0.3)
	(0.6,0.3)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}]
	(0.6,0)
	(0.6,0) -- (0,0)
	node[pos=.5,Sepia,midway,yshift=0.15cm] {\pmb{R}};};

\node [font=\small] at (5.2,3.3){
	\tikz \filldraw[thick,draw=red,fill=blue] %color=red, 
	(0,0)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}] 
	(0,0.3) 
	(0,0.3) -- (0.6,0.3)
	(0.6,0.3)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}]
	(0.6,0)
	(0.6,0) -- (0,0)
	node[pos=.5,Sepia,midway,yshift=0.15cm] {\pmb{R}};};

\node [font=\small] at (4.2,3.3){
	\tikz \filldraw[thick,draw=red,fill=blue] %color=red, 
	(0,0)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}] 
	(0,0.3) 
	(0,0.3) -- (0.6,0.3)
	(0.6,0.3)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}]
	(0.6,0)
	(0.6,0) -- (0,0)
	node[pos=.5,Sepia,midway,yshift=0.15cm] {\pmb{R}};};

\node [font=\small] at (3.2,3.3){
	\tikz \filldraw[thick,draw=red,fill=blue] %color=red, 
	(0,0)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}] 
	(0,0.3) 
	(0,0.3) -- (0.6,0.3)
	(0.6,0.3)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}]
	(0.6,0)
	(0.6,0) -- (0,0)
	node[pos=.5,Sepia,midway,yshift=0.15cm] {\pmb{R}};};

\node [font=\small] at (5.2,2.9){
	\tikz \filldraw[thick,draw=red,fill=blue] %color=red, 
	(0,0)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}] 
	(0,0.3) 
	(0,0.3) -- (0.6,0.3)
	(0.6,0.3)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}]
	(0.6,0)
	(0.6,0) -- (0,0)
	node[pos=.5,Sepia,midway,yshift=0.15cm] {\pmb{R}};};

\node [font=\small] at (4.2,2.9){
	\tikz \filldraw[thick,draw=red,fill=blue] %color=red, 
	(0,0)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}] 
	(0,0.3) 
	(0,0.3) -- (0.6,0.3)
	(0.6,0.3)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}]
	(0.6,0)
	(0.6,0) -- (0,0)
	node[pos=.5,Sepia,midway,yshift=0.15cm] {\pmb{R}};};

\node [font=\small] at (3.2,2.9){
	\tikz \filldraw[thick,draw=red,fill=blue] %color=red, 
	(0,0)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}] 
	(0,0.3) 
	(0,0.3) -- (0.6,0.3)
	(0.6,0.3)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}]
	(0.6,0)
	(0.6,0) -- (0,0)
	node[pos=.5,Sepia,midway,yshift=0.15cm] {\pmb{R}};};

\node [font=\small] at (4.9,2.1){
	\tikz \filldraw[thick,draw=red,fill=blue] %color=red, 
	(0,0)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}] 
	(0,0.3) 
	(0,0.3) -- (1.2,0.3)
	(1.2,0.3)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}]
	(1.2,0)
	(1.2,0) -- (0,0)
	node[pos=.5,Sepia,midway,yshift=0.15cm] {\pmb{R}};};

\node [font=\small] at (3.5,2.1){
	\tikz \filldraw[thick,draw=red,fill=blue] %color=red, 
	(0,0)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}] 
	(0,0.3) 
	(0,0.3) -- (1.2,0.3)
	(1.2,0.3)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}]
	(1.2,0)
	(1.2,0) -- (0,0)
	node[pos=.5,Sepia,midway,yshift=0.15cm] {\pmb{R}};};

\node [font=\small] at (4.9,1.7){
	\tikz \filldraw[thick,draw=red,fill=blue] %color=red, 
	(0,0)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}] 
	(0,0.3) 
	(0,0.3) -- (1.2,0.3)
	(1.2,0.3)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}]
	(1.2,0)
	(1.2,0) -- (0,0)
	node[pos=.5,Sepia,midway,yshift=0.15cm] {\pmb{R}};};

\node [font=\small] at (3.5,1.7){
	\tikz \filldraw[thick,draw=red,fill=blue] %color=red, 
	(0,0)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}] 
	(0,0.3) 
	(0,0.3) -- (1.2,0.3)
	(1.2,0.3)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}]
	(1.2,0)
	(1.2,0) -- (0,0)
	node[pos=.5,Sepia,midway,yshift=0.15cm] {\pmb{R}};};

\node [font=\small] at (4.9,1.3){
	\tikz \filldraw[thick,draw=red,fill=blue] %color=red, 
	(0,0)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}] 
	(0,0.3) 
	(0,0.3) -- (1.2,0.3)
	(1.2,0.3)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}]
	(1.2,0)
	(1.2,0) -- (0,0)
	node[pos=.5,Sepia,midway,yshift=0.15cm] {\pmb{R}};};

\node [font=\small] at (3.5,1.3){
	\tikz \filldraw[thick,draw=red,fill=blue] %color=red, 
	(0,0)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}] 
	(0,0.3) 
	(0,0.3) -- (1.2,0.3)
	(1.2,0.3)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}]
	(1.2,0)
	(1.2,0) -- (0,0)
	node[pos=.5,Sepia,midway,yshift=0.15cm] {\pmb{R}};};

\node [font=\small] at (4.9,0.9){
	\tikz \filldraw[thick,draw=red,fill=blue] %color=red, 
	(0,0)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}] 
	(0,0.3) 
	(0,0.3) -- (1.2,0.3)
	(1.2,0.3)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}]
	(1.2,0)
	(1.2,0) -- (0,0)
	node[pos=.5,Sepia,midway,yshift=0.15cm] {\pmb{R}};};

\node [font=\small] at (3.5,0.9){
	\tikz \filldraw[thick,draw=red,fill=blue] %color=red, 
	(0,0)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}] 
	(0,0.3) 
	(0,0.3) -- (1.2,0.3)
	(1.2,0.3)
	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}]
	(1.2,0)
	(1.2,0) -- (0,0)
	node[pos=.5,Sepia,midway,yshift=0.15cm] {\pmb{R}};};

%\node [font=\small] at (4.9,0.5){
%	\tikz \filldraw[thick,draw=red,fill=blue] %color=red, 
%	(0,0)
%	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}] 
%	(0,0.3) 
%	(0,0.3) -- (1.2,0.3)
%	(1.2,0.3)
%	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}]
%	(1.2,0)
%	(1.2,0) -- (0,0)
%	node[pos=.5,Sepia,midway,yshift=0.15cm] {\pmb{R}};};
%
%\node [font=\small] at (3.5,0.5){
%	\tikz \filldraw[thick,draw=red,fill=blue] %color=red, 
%	(0,0)
%	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}] 
%	(0,0.3) 
%	(0,0.3) -- (1.2,0.3)
%	(1.2,0.3)
%	edge [decorate,decoration={zigzag,segment length=0.4em, amplitude=.3mm}]
%	(1.2,0)
%	(1.2,0) -- (0,0)
%	node[pos=.5,Sepia,midway,yshift=0.15cm] {\pmb{R}};};
\end{tikzpicture}


==> figures/fig3_HPCG.tex <==
\centering

\begin{minipage}{\textwidth}
	\vspace{-0.5em}
	\begin{subfigure}[t]{0.24\textwidth} 
		\begin{tikzpicture}
		\put(-0.8,0.5) {\includegraphics[width=0.82\textwidth,height=0.056 \textheight]{figures/fig3/BDW.png}}
		\put(-0.9,0){\begin{axis}[
			width=1.18\textwidth,height=0.123 \textheight,
			ylabel = {Rank},
			y label style={at={(0.17,0.5)}},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
			xmin=1.4, xmax=2.5,
			ymin=0, ymax=9,
			y dir=reverse,
%			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
			xticklabels=\empty,
			ytick={0,3,6,9},
			]
			\end{axis}}
				\node [font=\small] at (1.5,1.8){(a) BDW-2 - CoD on}; 
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.24\textwidth} 
		\begin{tikzpicture}
		\put(-2.5,0) {\includegraphics[width=0.82\textwidth,height=0.058 \textheight]{figures/fig3/CLX.png}}
		\put(-2.5,0){\begin{axis}[
			width=1.18\textwidth,height=0.123 \textheight,
			y label style={at={(0.17,0.5)}},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
			xmin=1621.592, xmax=1621.610,
			ymin=0, ymax=19,
			y dir=reverse,
%			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
			xticklabels=\empty,
			ytick={0,5,10,15,19},
			]
			\end{axis}}
				\node [font=\small] at (1.5,1.8){(b) CLX - SNC off};
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}

\begin{minipage}{\textwidth}
\vspace{-1.6em}
	\begin{subfigure}[t]{0.24\textwidth} 
		\begin{tikzpicture}
		\put(-0.8,0) {\includegraphics[width=0.82\textwidth,height=0.058 \textheight]{figures/fig3/BWD_3.png}}
		\put(-0.9,0){\begin{axis}[
			width=1.18\textwidth,height=0.123 \textheight,
			ylabel = {$R_\mathrm{PERMUTE}$},
			xlabel = {Time [s]},
			y label style={at={(0.17,0.5)}},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
%			xmin=1628.288, xmax=1628.305,
			xmin=0.288, xmax=0.305,
			ymin=0, ymax=9,
%			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
%			xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
			ytick={0,9},
			yticklabels={6,1},
			]
			\end{axis}}
			\node [font=\scriptsize] at (0.6,0.8){\rotatebox{45}{\textbf{symGS}}};
			\node [font=\scriptsize] at (1.9,0.6){\rotatebox{45}{\textbf{DDOT2}}};
			\node [font=\scriptsize] at (3,0.52){\rotatebox{50}{\textbf{Allreduce}}};
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.24\textwidth} 
		\begin{tikzpicture}
		\put(-2.5,0) {\includegraphics[width=0.82\textwidth,height=0.058 \textheight]{figures/fig3/CLX_3.png}}
		\put(-2.5,0){\begin{axis}[
			width=1.18\textwidth,height=0.123 \textheight,
			xlabel = {Time [s]},
			y label style={at={(0.17,0.5)}},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
%			xmin=1621.592, xmax=1621.610,
			xmin=0.592, xmax=0.610,
			ymin=0, ymax=19,
%			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
%			xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
			ytick={0,19},
			yticklabels={16,15},
			]
			\end{axis}}
		\node [font=\scriptsize] at (0.4,0.8){\rotatebox{50}{\textbf{symGS}}};
		\node [font=\scriptsize] at (1.9,0.6){\rotatebox{45}{\textbf{DDOT2}}};
		\node [font=\scriptsize] at (3.1,0.5){\rotatebox{55}{\textbf{Allreduce}}};
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}

\begin{minipage}{\textwidth}
	\hspace{-1.9em}
	\begin{subfigure}[t]{0.365\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig3/BDW.txt}\BWDdata;
		\pgfplotstableread{figures/fig3/CLX.txt}\CLXdata;
		\begin{axis}[
		colorbar sampled line,
		colorbar style={font=\small, 
			at={(1.12,1)}, 
			axis y line*=right, 
			xlabel = {Rank},
			samples=20,
			mark=diamond*,
			mark size=3,
			x label style={at={(0.4,0.15)}}
		}, 
		colormap={}{color(0cm)=(blue); color(2cm)=(red);},
		axis background/.style={fill=white!92!black},
		xlabel = {Permuted rank, $R_\mathrm{PERMUTE}$},
		xmajorgrids,
		x grid style={white},
		ymajorgrids,
		y grid style={white},
		width=1.18\textwidth,height=0.15 \textheight,
		ylabel = {Run time},
		y unit=\si{\milli\second},
		y label style={at={(0.1,0.5)}},
		x label style={at={(0.5,0.09)}},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
		xmin=0, xmax=19,
		xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
		axis x line*=top,
		ymin=7, ymax=13,
		xticklabels={16,1,2,7,13,6,17,3,11,9,8,10,19,18,0,12,14,5,4,15},
		ytick={7,9,11,13},
		legend style = {
			nodes={inner sep=0.04em}, 
			anchor=south, 
			at={(0.59,0.39)}},
		legend columns = 1,
		]
		\addplot[scatter,mesh,point meta=explicit,forget plot,line width=1.64pt, mark=diamond*, mark size=3, mark options={solid},  colormap={}{color(0cm)=(blue); color(2cm)=(red);}] 
		table
		[
		col sep=space,
		x expr=\thisrow{R}, 
		y expr=\thisrow{Time},
		point meta=\thisrow{Rank}
		]{\CLXdata};
		\addlegendimage{mark=diamond*,mark size=3,mark options={color=Maroon},color=blue,line width=3pt}
		\addlegendentry{CLX}			
		\end{axis}
		
		\begin{axis}[
		colorbar sampled line,
		colorbar style={font=\scriptsize,
			at={(1.07,1)}, 
			axis y line*=left, 	
			mark=diamond*,
			mark size=3,			
			samples=9
		},
		colormap={}{color(0cm)=(orange); color(2cm)=(OliveGreen);},
		width=1.18\textwidth,height=0.15 \textheight,
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
		xmin=0, xmax=19,
		axis x line*=bottom,
		xtick={0,1,2,3,4,5,6,7,8},
		ymin=7, ymax=13,
		xticklabels={6,2,8,4,3,7,0,5,1},
		ytick=\empty,
		legend style = {
			nodes={inner sep=0.04em}, 
			anchor=south, 
			at={(0.621,0)}},
		legend columns = 1,
		]
		
		\addplot[scatter,mesh,forget plot,point meta=explicit,line width=1.64pt, mark=diamond*, mark size=3, mark options={solid},colormap={}{color(0cm)=(orange); color(2cm)=(green);}] 
		%			\addplot[mesh,point meta=explicit,line width=1.64pt, mark=diamond*, mark size=3, mark options={solid}]                
		table
		[
		col sep=space,
		x expr=\thisrow{R}, 
		y expr=\thisrow{Time},
		point meta=\thisrow{Rank}
		]{\BWDdata};line legend
		\addlegendimage{mark=diamond*,mark size=3,mark options={color=OliveGreen},color=orange,line width=3pt}
		\addlegendentry{BDW-2} 
		\end{axis}
		\node [font=\small] at (3.6,-1.05){(c) Duration of DDOT2 (proceeding symGS) in one iteration};
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}


==> figures/fig4_modified_HPCG.tex <==
\centering

\begin{minipage}{\textwidth}
	\vspace{-0.5em}
	\begin{subfigure}[t]{0.24\textwidth} 
		\begin{tikzpicture}
		\put(-0.8,0) {\includegraphics[width=0.82\textwidth,height=0.058 \textheight]{figures/fig4/modified_nobarrier.png}}
		\put(-0.9,0){\begin{axis}[
			width=1.18\textwidth,height=0.123 \textheight,
			ylabel = {Rank},
			y label style={at={(0.17,0.5)}},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
			xmin=1.4, xmax=2.5,
			ymin=0, ymax=19,
			y dir=reverse,
%			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
			xticklabels=\empty,
			ytick={0,5,10,15,19},
			]
			\end{axis}}
				\node [font=\small] at (1.5,1.8){(a) DDOT2};				  
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.24\textwidth} 
		\begin{tikzpicture}
		\put(-2.5,0) {\includegraphics[width=0.82\textwidth,height=0.058 \textheight]{figures/fig4/CLXmodified_nobarrier.png}}
		\put(-2.5,0){\begin{axis}[
			width=1.18\textwidth,height=0.123 \textheight,
			y label style={at={(0.17,0.5)}},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
			xmin=1621.592, xmax=1621.610,
			ymin=0, ymax=19,
			y dir=reverse,
%			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
			xticklabels=\empty,
			ytick={0,5,10,15,19},
			]
			\end{axis}}
		\node [font=\small] at (1.5,1.8){(b) DDOT2 and DDOT1};
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}

\begin{minipage}{\textwidth}
\vspace{-1.6em}
	\begin{subfigure}[t]{0.24\textwidth} 
		\begin{tikzpicture}
		\put(-0.8,0) {\includegraphics[width=0.82\textwidth,height=0.058 \textheight]{figures/fig4/modified_nobarrier_3.png}}
		\put(-0.9,0){\begin{axis}[
			width=1.18\textwidth,height=0.123 \textheight,
			ylabel = {$N_\mathrm{AMASS}$},
			xlabel = {Time [s]},
			y label style={at={(0.17,0.5)}},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
%			xmin=1628.288, xmax=1628.305,
			xmin=0.587, xmax=0.610,
			ymin=0, ymax=19,
%			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
%			xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
			ytick={0,19},
			yticklabels={1,20},
			]
			\end{axis}}
		\node [font=\scriptsize] at (0.5,1){\textbf{symGS}};
		\node [font=\scriptsize] at (2,0.6){\textbf{DDOT2}};
		\node [font=\scriptsize] at (3.4,0.4){\rotatebox{90}{\textbf{SpMV}}};
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.24\textwidth} 
		\begin{tikzpicture}
		\put(-2.5,0) {\includegraphics[width=0.82\textwidth,height=0.058 \textheight]{figures/fig4/CLXmodified_nobarrier_3.png}}
		\put(-2.5,0){\begin{axis}[
			width=1.18\textwidth,height=0.123 \textheight,
			xlabel = {Time [s]},
			y label style={at={(0.17,0.5)}},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
			xmin=0.900, xmax=0.960,
			ymin=0, ymax=19,
			ytick={0,19},
			yticklabels={1,20},
			]
			\end{axis}}
			\node [font=\scriptsize] at (0.05,1){\rotatebox{90}{\textbf{SpMV}}};
			\node [font=\scriptsize] at (0.51,0.5){\rotatebox{90}{\textbf{DDOT2}}};
			\node [font=\scriptsize] at (1.85,1){\textbf{DAXPY+DAXPY}};
			\node [font=\scriptsize] at (3.05,0.5){\rotatebox{90}{\textbf{DDOT1}}};
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}

\begin{minipage}{\textwidth}
	\hspace{-1.9em}
	\begin{subfigure}[t]{0.36\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig4/DDOT1.txt}\DDOTonedata;
		\pgfplotstableread{figures/fig4/DDOT2.txt}\DDOTtwodata;
		\pgfplotstableread{figures/fig4/DDOT3.txt}\DDOTthreedata;
		\begin{axis}[
		%			colorbar sampled,
		colorbar sampled line,
		colorbar style={font=\small,
			at={(1.1,0.99)}, 
			axis y line*=right, 
			xlabel = {Rank},
			samples=20,
			x label style={at={(0.5,0.15)}}
		}, 
		colormap={}{color(0cm)=(blue); color(2cm)=(red);},
		axis background/.style={fill=white!92!black},
		xlabel = {Permuted rank, $R_\mathrm{PERMUTE}$},
		xmajorgrids,
		x grid style={white},
		ymajorgrids,
		y grid style={white},
		width=1.18\textwidth,height=0.15 \textheight,
		ylabel = {Run time [\si{\milli\second}]},
		y label style={at={(0.1,0.5)}},
		x label style={at={(0.5,0.17)}},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
		xmin=0, xmax=19,
		%			xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
		axis x line*=top,
		ymin=6, ymax=14,
		%			xticklabels={9,19,18,1,8,11,2,16,7,6,10,13,17,12,15,0,3,5,14,4},
		xtick=\empty,
		ytick={6,8,10,12,14},
		legend style = {
			nodes={inner sep=0.04em}, 
			anchor=south, 
			font=\scriptsize,
			at={(1.17,1.3)}},
		legend columns = 1,
		]
		\addplot[scatter,point meta=explicit,line width=1.64pt, mark=diamond*, mark size=2.5, mark options={solid},  colormap={}{color(0cm)=(blue); color(2cm)=(red);}] 
		table
		[
		col sep=space,
		x expr=\thisrow{R}, 
		y expr=\thisrow{Time},
		point meta=\thisrow{Rank}
		]{\DDOTtwodata};
		\addlegendentry{DDOT2}			
		\end{axis}
		
		\begin{axis}[
		width=1.18\textwidth,height=0.15 \textheight,
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
		xmin=0, xmax=19,
		axis x line*=top,
		xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
		ymin=6, ymax=14,
		xticklabels={2,16,1,7,6,13,17,8,11,9,19,10,3,18,12,14,15,4,0,5},
		ytick=\empty,
		tick align = outside,
		legend style = {
			nodes={inner sep=0.04em}, 
			anchor=south, 
			font=\scriptsize,
			at={(1.17,1.05)}},
		legend columns = 1,
		]
		
		\addplot[scatter,point meta=explicit,line width=1.64pt, mark=*, mark size=2, mark options={solid},colormap={}{color(0cm)=(blue); color(2cm)=(red);}] 
		table
		[
		col sep=space,
		x expr=\thisrow{R}, 
		y expr=\thisrow{Time},
		point meta=\thisrow{Rank}
		]{\DDOTonedata};
		\addlegendentry{DDOT2}
		\end{axis}
		
		\begin{axis}[
		color=Black, 
		axis y line*=none,
		axis x line*=top,
		hide y axis,
		tick align = outside,
		x tick label style={font=\scriptsize},
		ymin=6, ymax=14,
		xmin=0, xmax=19,
		xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
		xticklabels={9,19,18,1,8,11,2,16,7,6,10,13,17,12,15,0,3,5,14,4},
		width=1.18\textwidth,
		height=0.175 \textheight,
		]
		\end{axis}
		
		\begin{axis}[
		color=Black, 
		axis y line*=none,
		axis x line*=top,
		hide y axis,
		tick align = outside,
		x tick label style={font=\scriptsize},
		ymin=6, ymax=14,
		xmin=0, xmax=19,
		xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
		xticklabels={9,18,19,1,2,16,11,8,7,6,10,13,17,12,15,0,5,3,14,4},
		width=1.18\textwidth,
		height=0.2 \textheight,
		]
		\end{axis}
		
		\begin{axis}[
		width=1.18\textwidth,height=0.15 \textheight,
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
		xmin=0, xmax=19,
		axis x line*=bottom,
		%			xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
		ymin=6, ymax=14,
		%			xticklabels={9,18,19,1,2,16,11,8,7,6,10,13,17,12,15,0,5,3,14,4},
		ytick=\empty,
		xtick=\empty,
		legend style = {
			nodes={inner sep=0.04em}, 
			anchor=south, 
			font=\scriptsize,
			at={(1.17,1.58)}},
		legend columns = 1,
		]
		
		\addplot[scatter,point meta=explicit,line width=1.64pt, mark=square*, mark size=2, mark options={solid},colormap={}{color(0cm)=(blue); color(2cm)=(red);}] 
		%			\addplot[mesh,point meta=explicit,line width=1.64pt, mark=diamond*, mark size=3, mark options={solid}]                
		table
		[
		col sep=space,
		x expr=\thisrow{R}, 
		y expr=\thisrow{Time},
		point meta=\thisrow{Rank}
		]{\DDOTthreedata};
		\addlegendentry{DDOT1}
		\end{axis}
		\node [font=\small] at (3.6,-1.05){(c) DDOTx (proceeding symGS, SpMV and DAXPY) in one iteration};
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}

==> figures/fig5_hybridBench_hetro.tex <==
\centering
\begin{minipage}{\textwidth}
	\begin{subfigure}[t]{0.22\textwidth} 
		\begin{tikzpicture}				
		[
		hatch distance/.store in=\hatchdistance,
		hatch distance=7pt,
		hatch thickness/.store in=\hatchthickness,
		hatch thickness=2pt
		]
		
		\pgfplotstableread{figures/fig5/Meggie_DCOPY_DDOT.txt}\MeggieDCOPY;
		\pgfplotstableread{figures/fig5/Meggie_TRIAD_Jacobi.txt}\MeggieTRIAD;
		
		\put(4,25){\begin{axis}[
		width=1.18\textwidth,height=0.123 \textheight,,
		y label style={at={(0.17,0)}},
		x label style={at={(0.5,0.08)}},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
		ylabel = {},
%		y unit= GB/s,
		xmin=0,xmax=10,
		ymin=0,ymax=60,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		ytick={20,40,60},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center},
			anchor=west, 
			font=\scriptsize,
			at={(4.55,0.4)}
		},
		legend columns = 1,
		] 
		
		\addplot+[mark=none,
		samples=100,
		pattern=flexible hatch,
		draw=blue,
		area legend,
		pattern color=red!60!white]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\MeggieDCOPY}\closedcycle;
		%\addlegendentry{Jacobi}
		\addlegendentry{DDOT2}
		
		\addplot+[mark=none,
		samples=100,
		draw=black,
		hatch distance=5pt,
		hatch thickness=0.5pt,
		fill=OliveGreen!50!white,
		area legend]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_DCOPY},
		]{\MeggieDCOPY}\closedcycle;
		\addlegendentry{DCOPY}
		
		\addplot[color=black,samples=100,  line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_DCOPY},
		]{\MeggieDCOPY};
		\addlegendentry{$b^{DCOPY}$}
		
		\addplot[color=blue,samples=100, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\MeggieDCOPY};
		\addlegendentry{$b_s^{DCOPY+DDOT2}$}
		
%		\addplot+[mark=none,
%		samples=100,
%		pattern=flexible hatch,
%		draw=blue,
%		area legend,
%		pattern color=red]  
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{BW_Saturated},
%		]{\MeggieDCOPY}\closedcycle;
%		\addlegendentry{DDOT}
%		

%		
		%% JacobiL2_STREAM
%		\addplot[densely dashed, thick,color=blue,samples=100,  line width=0.4pt] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{BW_TRIAD},
%		]{\MeggieTRIAD};
%		\addlegendentry{STREAM}
%		
%		\addplot[color=blue,samples=100, line width=0.8pt] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{BW_Saturated},
%		]{\MeggieTRIAD};
%		\addlegendentry{STREAM+JacobiL2}
		
%		\addplot+[mark=none,
%		samples=100,
%		draw=black,
%		hatch distance=5pt,
%		hatch thickness=0.5pt,
%		fill=OliveGreen!50!white,
%		area legend]  
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{BW_TRIAD},
%		]{\MeggieTRIAD}\closedcycle;
%		\addlegendentry{STREAM}
				
%		%% JacobiL3_DDOT
%		\addplot[densely dashed, thick,color=RubineRed,samples=100,  line width=0.4pt] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{BW_TRIAD_L3_DDOT},
%		]{\MeggieTRIAD};
%		\addlegendentry{$b^\mathrm{JacobiL3}$}
%		
%		\addplot[ color=RubineRed,samples=100, line width=0.8pt] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{BW_Saturated_L3_DDOT},
%		]{\MeggieTRIAD};
%		\addlegendentry{$b_s^\mathrm{JacobiL3+DDOT}$}
		
%		\addplot+[mark=none,
%		samples=100,
%		pattern=flexible hatch,
%		draw=blue,
%		area legend,
%		pattern color=red]  
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{BW_Saturated_L3_DDOT},
%		]{\MeggieTRIAD}\closedcycle;
%		\addlegendentry{Jacobi}
%		
%		\addplot+[mark=none,
%		samples=100,
%		draw=black,
%		hatch distance=5pt,
%		hatch thickness=0.5pt,
%		fill=OliveGreen!50!white,
%		area legend]  
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{BW_TRIAD_L3_DDOT},
%		]{\MeggieTRIAD}\closedcycle;
%		\addlegendentry{STREAM}
		\end{axis}}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.22\textwidth} 
		\vspace{-8.8em}
		\begin{tikzpicture}				
		[
		hatch distance/.store in=\hatchdistance,
		hatch distance=7pt,
		hatch thickness/.store in=\hatchthickness,
		hatch thickness=2pt
		]
		
		\pgfplotstableread{figures/fig5/BDW_DCOPY_DDOT.txt}\BDWDCOPY;
		
		\begin{axis}[
		width=1.18\textwidth,height=0.123 \textheight,,
		y label style={at={(0.25,0.5)}},
		x label style={at={(0.5,0.08)}},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xmin=0,xmax=18,
		ymin=0,ymax=70,
		xtick={0,2,4,6,8,10,12,14,16,18},
		ytick={20,40,70},
		xticklabels=\empty,
		axis on top,
		] 
		
		\addplot+[mark=none,
		samples=100,
		pattern=flexible hatch,
		draw=blue,
		area legend,
		pattern color=red]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\BDWDCOPY}\closedcycle;
		
		\addplot+[mark=none,
		samples=100,
		draw=black,
		hatch distance=5pt,
		hatch thickness=0.5pt,
		fill=OliveGreen!50!white,
		area legend]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_DCOPY},
		]{\BDWDCOPY}\closedcycle;
		
		\addplot[color=black,samples=100,  line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_DCOPY},
		]{\BDWDCOPY};
		
		\addplot[color=blue,samples=100, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\BDWDCOPY};
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-4em}
	\begin{subfigure}[t]{0.22\textwidth} 
		\vspace{-8.9em}
		\begin{tikzpicture}				
		[
		hatch distance/.store in=\hatchdistance,
		hatch distance=7pt,
		hatch thickness/.store in=\hatchthickness,
		hatch thickness=2pt
		]
		
		\pgfplotstableread{figures/fig5/CLX_DCOPY_DDOT.txt}\CLXDCOPY;
		
		\begin{axis}[
		width=1.18\textwidth,height=0.123 \textheight,,
		x label style={at={(0.5,0.08)}},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
		xmin=0,xmax=20,
		ymin=0,ymax=120,
		xtick={0,2,4,6,8,10,12,14,16,18,20},
		ytick={40,80,120},
		xticklabels=\empty,
		axis on top,
		] 
		
		\addplot+[mark=none,
		samples=100,
		pattern=flexible hatch,
		draw=blue,
		area legend,
		pattern color=red]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\CLXDCOPY}\closedcycle;
		
		\addplot+[mark=none,
		samples=100,
		draw=black,
		hatch distance=5pt,
		hatch thickness=0.5pt,
		fill=OliveGreen!50!white,
		area legend]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_DCOPY},
		]{\CLXDCOPY}\closedcycle;
		
		\addplot[color=black,samples=100,  line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_DCOPY},
		]{\CLXDCOPY};
		
		\addplot[color=blue,samples=100, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\CLXDCOPY};
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{0.9em}
	\begin{subfigure}[t]{0.22\textwidth} 
		\vspace{-8.9em}
		\begin{tikzpicture}				
		[
		hatch distance/.store in=\hatchdistance,
		hatch distance=7pt,
		hatch thickness/.store in=\hatchthickness,
		hatch thickness=2pt
		]
		
		\pgfplotstableread{figures/fig5/Rome_DCOPY_DDOT.txt}\RomeDCOPY;
		
		\begin{axis}[
		width=1.18\textwidth,height=0.123 \textheight,,
		y label style={at={(3,0.5)}},
		x label style={at={(0.5,0.08)}},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xmin=0,xmax=8,
		ymin=0,ymax=40,
		xtick={0,1,2,3,4,5,6,7,8},
		ytick={20,40,60},
		xticklabels=\empty,
		axis on top,
		] 
		
		\addplot+[mark=none,
		samples=100,
		pattern=flexible hatch,
		draw=blue,
		area legend,
		pattern color=red]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\RomeDCOPY}\closedcycle;
		
		\addplot+[mark=none,
		samples=100,
		draw=black,
		hatch distance=5pt,
		hatch thickness=0.5pt,
		fill=OliveGreen!50!white,
		area legend]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_DCOPY},
		]{\RomeDCOPY}\closedcycle;
		
		\addplot[color=black,samples=100,  line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_DCOPY},
		]{\RomeDCOPY};
		
		\addplot[color=blue,samples=100, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\RomeDCOPY};
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}

\vspace{-0.5em}
\begin{minipage}{\textwidth}
	\vspace{-3.95em}
	\hspace{-1.45em}
	\begin{subfigure}[t]{0.22\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig5/Meggie_Singlecore_DCOPY_DDOT.txt}\MeggieDCOPY;
		\begin{axis}[
		axis background/.style={fill=white!92!black},
		ymajorgrids,
		xmajorgrids,
		y grid style={white},
		x grid style={white},
		width=1.18\textwidth,height=0.123 \textheight,
		x label style={at={(0.5,-0.21)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
%		xlabel = {Thread count},
		xmin=0,xmax=10,
		ymin=2,ymax=8,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center},
			anchor=west, 
			font=\scriptsize,
			at={(4.55,0.4)}
		},
		legend columns = 1,
		scaled x ticks=false
		] 
		\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY1}, 
		y expr=\thisrow{BW1Core_DCOPY},
		]{\MeggieDCOPY};
		\addlegendentry{DCOPY}
		\addplot[color=Green,mark=none,  line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY1}, 
		y expr=\thisrow{BW_DCOPY_Model},
		]{\MeggieDCOPY};
		\addlegendentry{Model DCOPY}
		\addplot[color=red, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY2}, 
		y expr=\thisrow{BW1Core_DDOT},
		]{\MeggieDCOPY};
		\addlegendentry{DDOT2}
		\addplot[color=Maroon,mark=none,  line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY2}, 
		y expr=\thisrow{BW_DDOT_Model},
		]{\MeggieDCOPY};
		\addlegendentry{Model DDOT2}
		\end{axis}
		\node [font=\small] at (-0.8,0.2){\rotatebox{90}{~~~~~~[\GB/s]}}; 		
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.22\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig5/BDW_Singlecore_DCOPY_DDOT.txt}\BDWDCOPY;
		\begin{axis}[
		axis background/.style={fill=white!92!black},
		ymajorgrids,
		xmajorgrids,
		y grid style={white},
		x grid style={white},
		width=1.18\textwidth,height=0.123 \textheight,
		x label style={at={(0.5,-0.21)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
%		xlabel = {Thread count},
		xmin=0,xmax=18,
		ymin=2,ymax=8,
		xtick={0,2,4,6,8,10,12,14,16,18},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center},
			anchor=west, 
			font=\scriptsize,
			at={(4.55,0.4)}
		},
		legend columns = 1,
		scaled x ticks=false
		] 
		\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY1}, 
		y expr=\thisrow{BW1Core_DCOPY},
		]{\BDWDCOPY};
		\addplot[color=Green,mark=none, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY1}, 
		y expr=\thisrow{BW_DCOPY_Model},
		]{\BDWDCOPY};
		\addplot[color=red, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY2}, 
		y expr=\thisrow{BW1Core_DDOT},
		]{\BDWDCOPY};
		\addplot[color=Maroon,mark=none, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY2}, 
		y expr=\thisrow{BW_DDOT_Model},
		]{\BDWDCOPY};
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.22\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig5/CLX_Singlecore_DCOPY_DDOT.txt}\CLXDCOPY;
		\begin{axis}[
		axis background/.style={fill=white!92!black},
		ymajorgrids,
		xmajorgrids,
		y grid style={white},
		x grid style={white},
		width=1.18\textwidth,height=0.123 \textheight,
		x label style={at={(0.5,-0.21)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		xmin=0,xmax=20,
		ymin=2,ymax=8,
		xtick={0,2,4,6,8,10,12,14,16,18,20},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center},
			anchor=west, 
			font=\scriptsize,
			at={(4.55,0.4)}
		},
		legend columns = 1,
		scaled x ticks=false
		] 
		\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY1}, 
		y expr=\thisrow{BW1Core_DCOPY},
		]{\CLXDCOPY};
		\addplot[color=Green,mark=none, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY1}, 
		y expr=\thisrow{BW_DCOPY_Model},
		]{\CLXDCOPY};
		\addplot[color=red, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY2}, 
		y expr=\thisrow{BW1Core_DDOT},
		]{\CLXDCOPY};
		\addplot[color=Maroon,mark=none,  line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY2}, 
		y expr=\thisrow{BW_DDOT_Model},
		]{\CLXDCOPY};
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.22\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig5/Rome_Singlecore_DCOPY_DDOT.txt}\RomeDCOPY;
		\begin{axis}[
		axis background/.style={fill=white!92!black},
		ymajorgrids,
		xmajorgrids,
		y grid style={white},
		x grid style={white},
		width=1.18\textwidth,height=0.123 \textheight,
		x label style={at={(0.5,-0.21)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
%		xlabel = {Thread count},
		xmin=0,xmax=8,
		ymin=2,ymax=8,
		xtick={0,1,2,3,4,5,6,7,8},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center},
			anchor=west, 
			font=\scriptsize,
			at={(4.55,0.4)}
		},
		legend columns = 1,
		scaled x ticks=false
		] 
		\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY1}, 
		y expr=\thisrow{BW1Core_DCOPY},
		]{\RomeDCOPY};
		
		\addplot[color=Green,mark=none, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY1}, 
		y expr=\thisrow{BW_DCOPY_Model},
		]{\RomeDCOPY};
		
		\addplot[color=red, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY2}, 
		y expr=\thisrow{BW1Core_DDOT},
		]{\RomeDCOPY};
		
		\addplot[color=Maroon,mark=none, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY2}, 
		y expr=\thisrow{BW_DDOT_Model},
		]{\RomeDCOPY};
		
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}

%% second case
\vspace{-3.1em}
\begin{minipage}{\textwidth}
	\hspace{-1.45em}
	\begin{subfigure}[t]{0.22\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig5/Meggie_Singlecore_TRIAD_Jacobi.txt}\MeggieTRIAD;
		\begin{axis}[
		axis background/.style={fill=white!92!black},
		ymajorgrids,
		xmajorgrids,
		y grid style={white},
		x grid style={white},
		width=1.18\textwidth,height=0.123 \textheight,
		x label style={at={(0.5,-0.21)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		xmin=0,xmax=10,
		ymin=2,ymax=8,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center},
			anchor=west, 
			font=\scriptsize,
			at={(4.55,0.4)}
		},
		legend columns = 1,
		scaled x ticks=false
		] 
		
		\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{JacobiL3_DDOT1},
		]{\MeggieTRIAD};
		\addlegendentry{Jacobi$_\mathrm{LCL3}$-v1}
		
		\addplot[color=Green,mark=none, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{BW1Core_JacobiL3_Model},
		]{\MeggieTRIAD};
		\addlegendentry{Model Jacobi$_\mathrm{LCL3}$-v1}
		
		\addplot[color=red, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD2}, 
		y expr=\thisrow{DDOT1_JacobiL3},
		]{\MeggieTRIAD};
		\addlegendentry{DDOT1}
		
		\addplot[color=Maroon,mark=none, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD2}, 
		y expr=\thisrow{BW1Core_DDOT1_Model},
		]{\MeggieTRIAD};
		\addlegendentry{Model DDOT1}
		\end{axis}
		\node [font=\normalsize] at (-0.8,0.8){\rotatebox{90}{Bandwidth}}; 
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.22\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig5/BDW_Singlecore_TRIAD_Jacobi.txt}\BDWTRIAD;
		\begin{axis}[
		axis background/.style={fill=white!92!black},
		ymajorgrids,
		xmajorgrids,
		y grid style={white},
		x grid style={white},
		width=1.18\textwidth,height=0.123 \textheight,
		x label style={at={(0.5,-0.21)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		xmin=0,xmax=18,
		ymin=2,ymax=8,
		xtick={0,2,4,6,8,10,12,14,16,18},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center},
			anchor=west, 
			font=\scriptsize,
			at={(4.55,0.4)}
		},
		legend columns = 1,
		scaled x ticks=false
		] 
		
		\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{JacobiL3_DDOT1},
		]{\BDWTRIAD};
		%\addlegendentry{JacobiL3}
		
		\addplot[color=Green,mark=none, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{BW1Core_JacobiL3_Model},
		]{\BDWTRIAD};
		
		\addplot[color=red, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD2}, 
		y expr=\thisrow{DDOT1_JacobiL3},
		]{\BDWTRIAD};
		
				\addplot[color=Maroon,mark=none, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD2}, 
		y expr=\thisrow{BW1Core_DDOT1_Model},
		]{\BDWTRIAD};
		%\addlegendentry{DDOT1}
		
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.22\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig5/CLX_Singlecore_TRIAD_Jacobi.txt}\CLXTRIAD;
		\begin{axis}[
		axis background/.style={fill=white!92!black},
		ymajorgrids,
		xmajorgrids,
		y grid style={white},
		x grid style={white},
		width=1.18\textwidth,height=0.123 \textheight,
		x label style={at={(0.5,-0.21)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		xmin=0,xmax=20,
		ymin=2,ymax=8,
		xtick={0,2,4,6,8,10,12,14,16,18,20},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center},
			anchor=west, 
			font=\scriptsize,
			at={(4.55,0.4)}
		},
		legend columns = 1,
		scaled x ticks=false
		] 
		\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{JacobiL3_DDOT1},
		]{\CLXTRIAD};
		%\addlegendentry{JacobiL3+DDOT1}

		\addplot[color=Green,mark=none, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{BW1Core_JacobiL3_Model},
		]{\CLXTRIAD};
		
				
		\addplot[color=red, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD2}, 
		y expr=\thisrow{DDOT1_JacobiL3},
		]{\CLXTRIAD};
		%\addlegendentry{DDOT1+JacobiL3}
		
		\addplot[color=Maroon,mark=none, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD2}, 
		y expr=\thisrow{BW1Core_DDOT1_Model},
		]{\CLXTRIAD};
		
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.22\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig5/Rome_Singlecore_TRIAD_Jacobi.txt}\RomeTRIAD;
		\begin{axis}[
		axis background/.style={fill=white!92!black},
		ymajorgrids,
		xmajorgrids,
		y grid style={white},
		x grid style={white},
		width=1.18\textwidth,height=0.123 \textheight,
		x label style={at={(0.5,-0.21)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		xmin=0,xmax=8,
		ymin=2,ymax=8,
		xtick={0,1,2,3,4,5,6,7,8},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center},
			anchor=west, 
			font=\scriptsize,
			at={(4.55,0.4)}
		},
		legend columns = 1,
		scaled x ticks=false
		] 
		
		\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD2}, 
		y expr=\thisrow{DDOT1_JacobiL3},
		]{\RomeTRIAD};
		%\addlegendentry{DDOT1+JacobiL3}
		
		\addplot[color=Maroon,mark=none, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{BW1Core_JacobiL3_Model},
		]{\RomeTRIAD};
		
		\addplot[color=red, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{JacobiL3_DDOT1},
		]{\RomeTRIAD};
		%\addlegendentry{JacobiL3+DDOT1}
		
				\addplot[color=Green,mark=none, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD2}, 
		y expr=\thisrow{BW1Core_DDOT1_Model},
		]{\RomeTRIAD};		
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}

\vspace{-3em}
\begin{minipage}{\textwidth}
\hspace{-1.45em}
	\begin{subfigure}[t]{0.22\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig5/Meggie_Singlecore_TRIAD_Jacobi.txt}\MeggieTRIAD;
		\begin{axis}[
		axis background/.style={fill=white!92!black},
		ymajorgrids,
		xmajorgrids,
		y grid style={white},
		x grid style={white},
		width=1.18\textwidth,height=0.123 \textheight,
		x label style={at={(0.5,-0.21)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		xlabel = {Thread count},
		xmin=0,xmax=10,
		ymin=5,ymax=6,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center},
			anchor=west, 
			font=\scriptsize,
			at={(4.55,0.4)}
		},
		legend columns = 1,
        scaled x ticks=false
		] 
		

		%L2 LC 
		\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{BW1Core_TRIAD},
		]{\MeggieTRIAD};
		\addlegendentry{STREAM}
		\addplot[color=Green,mark=none, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{BW1Core_TRIAD_Model},
		]{\MeggieTRIAD};
		\addlegendentry{Model STREAM}
		\addplot[color=red, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD2}, 
		y expr=\thisrow{BW1Core_Jacobi},
		]{\MeggieTRIAD};
		\addlegendentry{Jacobi$_\mathrm{LCL2}$-v1}
		\addplot[color=Maroon,mark=none, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD2}, 
		y expr=\thisrow{BW1Core_JacobiL2_Model},
		]{\MeggieTRIAD};
		\addlegendentry{Model Jacobi$_\mathrm{LCL2}$-v1}
%		
%		\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T_TRIAD1}, 
%		y expr=\thisrow{BW1Core_TRIAD_LowIc},
%		]{\MeggieTRIAD};
%		\addlegendentry{STREAM}%+JacobiL2v2}
%		
%		\addplot[color=Green,mark=none, dotted, line width=1.4pt] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T_TRIAD1}, 
%		y expr=\thisrow{BW1Core_TRIAD_LowIc},
%		]{\MeggieTRIAD};
%		\addlegendentry{Model STREAM}%+JacobiL2v2}
%
%		\addplot[color=red, only marks,  mark=diamond*, mark size=2, mark options={solid}] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T_TRIAD2}, 
%		y expr=\thisrow{BW1Core_Jacobi_LowIc},
%		]{\MeggieTRIAD};
%		\addlegendentry{JacobiL2-v2}
%		
%		\addplot[color=Maroon,mark=none, dotted, line width=1.4pt] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T_TRIAD2}, 
%		y expr=\thisrow{BW1Core_Jacobi_LowIc},
%		]{\MeggieTRIAD};
%		\addlegendentry{Model JacobiL2-v2}
		\end{axis}
		\put(0,-15){\begin{axis}[
%		color=red, 
		axis y line*=none,
		axis x line*=bottom,
		hide y axis,
		tick align = inside,
		x tick label style={font=\scriptsize,red},
		ymin=6, ymax=14,
		xmin=0, xmax=10,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		xticklabels={10,9,8,7,6,5,4,3,2,1,0},
		width=1.18\textwidth,height=0.123 \textheight,
		]
		\end{axis}}
		\node [font=\small] at (1.5,-1.6){(a) BDW-1 }; 
		\end{tikzpicture}
	\end{subfigure}
\hspace{-1.6em}
	\begin{subfigure}[t]{0.22\textwidth} 
	\begin{tikzpicture}
	\pgfplotstableread{figures/fig5/BDW_Singlecore_TRIAD_Jacobi.txt}\BDWTRIAD;
	\begin{axis}[
	axis background/.style={fill=white!92!black},
		ymajorgrids,
		xmajorgrids,
		y grid style={white},
		x grid style={white},
	width=1.18\textwidth,height=0.123 \textheight,
	x label style={at={(0.5,-0.21)}},
	x tick label style={font=\scriptsize,OliveGreen},
	y tick label style={font=\scriptsize},
	xlabel = {Thread count},
	xmin=0,xmax=18,
	ymin=2.2,ymax=4.2,
	xtick={0,2,4,6,8,10,12,14,16,18},
	axis on top,
	legend style = {
		nodes={inner sep=0.04em}, 
		cells={align=center},
		anchor=west, 
		font=\scriptsize,
		at={(4.55,0.4)}
	},
	legend columns = 1,
	scaled x ticks=false
	] 
	
	\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD1}, 
	y expr=\thisrow{BW1Core_TRIAD},
	]{\BDWTRIAD};
	\addplot[color=Green,mark=none, line width=1.4pt] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD1}, 
	y expr=\thisrow{BW1Core_TRIAD_Model},
	]{\BDWTRIAD};
	\addplot[color=red, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD2}, 
	y expr=\thisrow{BW1Core_Jacobi},
	]{\BDWTRIAD};
	\addplot[color=Maroon,mark=none, line width=1.4pt] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD2}, 
	y expr=\thisrow{BW1Core_JacobiL2_Model},
	]{\BDWTRIAD};
	
%		\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
%	table
%	[
%	col sep=space,
%	x expr=\thisrow{T_TRIAD1}, 
%	y expr=\thisrow{BW1Core_TRIAD_LowIc},
%	]{\BDWTRIAD};
%	
%	\addplot[color=Green,mark=none,  dotted, line width=1.4pt] 		
%	table
%	[
%	col sep=space,
%	x expr=\thisrow{T_TRIAD1}, 
%	y expr=\thisrow{BW1Core_TRIAD_LowIc},
%	]{\BDWTRIAD};
%	
%	\addplot[color=red, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
%	table
%	[
%	col sep=space,
%	x expr=\thisrow{T_TRIAD2}, 
%	y expr=\thisrow{BW1Core_Jacobi_LowIc},
%	]{\BDWTRIAD};
%	
%	\addplot[color=Maroon,mark=none, dotted, line width=1.4pt] 		
%	table
%	[
%	col sep=space,
%	x expr=\thisrow{T_TRIAD2}, 
%	y expr=\thisrow{BW1Core_Jacobi_LowIc},
%	]{\BDWTRIAD};
	\end{axis}
	\put(0,-15){\begin{axis}[
%		color=red, 
		axis y line*=none,
		axis x line*=bottom,
		hide y axis,
		tick align = inside,
		x tick label style={font=\scriptsize,red},
		ymin=6, ymax=14,
		xmin=0, xmax=18,
		xtick={0,2,4,6,8,10,12,14,16,18},
		xticklabels={18,16,14,12,10,8,6,4,2,0},
		width=1.18\textwidth,height=0.123 \textheight,
		]
		\end{axis}}
	\node [font=\small] at (1.5,-1.6){(b) BDW-2}; 
	\end{tikzpicture}
\end{subfigure}
\hspace{-1.6em}
	\begin{subfigure}[t]{0.22\textwidth} 
	\begin{tikzpicture}
	\pgfplotstableread{figures/fig5/CLX_Singlecore_TRIAD_Jacobi.txt}\CLXTRIAD;
	\begin{axis}[
	axis background/.style={fill=white!92!black},
		ymajorgrids,
		xmajorgrids,
		y grid style={white},
		x grid style={white},
	width=1.18\textwidth,height=0.123 \textheight,
	x label style={at={(0.5,-0.21)}},
	x tick label style={font=\scriptsize,OliveGreen},
	y tick label style={font=\scriptsize},
	xlabel = {Thread count},
	xmin=0,xmax=20,
	ymin=4,ymax=6,
	xtick={0,2,4,6,8,10,12,14,16,18,20},
	axis on top,
	legend style = {
		nodes={inner sep=0.04em}, 
		cells={align=center},
		anchor=west, 
		font=\scriptsize,
		at={(4.55,0.4)}
	},
	legend columns = 1,
	scaled x ticks=false
	] 
	
	% L2 LC
	
	\addplot[color=red, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD2}, 
	y expr=\thisrow{BW1Core_TRIAD},
	]{\CLXTRIAD};
	\addplot[color=Maroon,mark=none, line width=1.4pt] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD2}, 
	y expr=\thisrow{BW1Core_TRIAD_Model},
	]{\CLXTRIAD};
	\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD1}, 
	y expr=\thisrow{BW1Core_Jacobi},
	]{\CLXTRIAD};
	\addplot[color=Green,mark=none, line width=1.4pt] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD1}, 
	y expr=\thisrow{BW1Core_JacobiL2_Model},
	]{\CLXTRIAD};
	
%	\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
%	table
%	[
%	col sep=space,
%	x expr=\thisrow{T_TRIAD1}, 
%	y expr=\thisrow{BW1Core_TRIAD_LowIc},
%	]{\CLXTRIAD};
%	
%	\addplot[color=Green,mark=none,  dotted, line width=1.4pt] 		
%	table
%	[
%	col sep=space,
%	x expr=\thisrow{T_TRIAD1}, 
%	y expr=\thisrow{BW1Core_TRIAD_LowIc},
%	]{\CLXTRIAD};
%	
%	\addplot[color=red, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
%	table
%	[
%	col sep=space,
%	x expr=\thisrow{T_TRIAD2}, 
%	y expr=\thisrow{BW1Core_Jacobi_LowIc},
%	]{\CLXTRIAD};
%	
%	\addplot[color=Maroon,mark=none, dotted, line width=1.4pt] 		
%	table
%	[
%	col sep=space,
%	x expr=\thisrow{T_TRIAD2}, 
%	y expr=\thisrow{BW1Core_Jacobi_LowIc},
%	]{\CLXTRIAD};
	\end{axis}
	\put(0,-15){\begin{axis}[
%		color=red, 
		axis y line*=none,
		axis x line*=bottom,
		hide y axis,
		tick align = inside,
		x tick label style={font=\scriptsize,red},
		ymin=6, ymax=14,
		xmin=0, xmax=20,
		xtick={0,2,4,6,8,10,12,14,16,18,20},
		xticklabels={20,18,16,14,12,10,8,6,4,2,0},
		width=1.18\textwidth,height=0.123 \textheight,
		]
		\end{axis}}
	\node [font=\small] at (1.5,-1.6){(c) CLX}; 
	\end{tikzpicture}
\end{subfigure}
\hspace{-1.6em}
	\begin{subfigure}[t]{0.22\textwidth} 
	\begin{tikzpicture}
	\pgfplotstableread{figures/fig5/Rome_Singlecore_TRIAD_Jacobi.txt}\RomeTRIAD;
	\begin{axis}[
	axis background/.style={fill=white!92!black},
		ymajorgrids,
		xmajorgrids,
		y grid style={white},
		x grid style={white},
	width=1.18\textwidth,height=0.123 \textheight,
	x label style={at={(0.5,-0.21)}},
	x tick label style={font=\scriptsize,OliveGreen},
	y tick label style={font=\scriptsize},
	xlabel = {Thread count},
	xmin=0,xmax=8,
	ymin=3.5,ymax=4.5,
	xtick={0,1,2,3,4,5,6,7,8},
	axis on top,
	legend style = {
		nodes={inner sep=0.04em}, 
		cells={align=center},
		anchor=west, 
		font=\scriptsize,
		at={(4.55,0.4)}
	},
	legend columns = 1,
	scaled x ticks=false
	] 
	
	\addplot[color=red, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD2}, 
	y expr=\thisrow{BW1Core_TRIAD},
	]{\RomeTRIAD};
	
	\addplot[color=Maroon,mark=none, line width=1.4pt] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD2}, 
	y expr=\thisrow{BW1Core_TRIAD_Model},
	]{\RomeTRIAD};
	
	\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD1}, 
	y expr=\thisrow{BW1Core_Jacobi},
	]{\RomeTRIAD};
	
	\addplot[color=Green,mark=none, line width=1.4pt] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD1}, 
	y expr=\thisrow{BW1Core_JacobiL2_Model},
	]{\RomeTRIAD};
	
%	\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
%	table
%	[
%	col sep=space,
%	x expr=\thisrow{T_TRIAD1}, 
%	y expr=\thisrow{BW1Core_TRIAD_LowIc},
%	]{\RomeTRIAD};
%	
%	\addplot[color=Green,mark=none,  dotted, line width=1.4pt] 		
%	table
%	[
%	col sep=space,
%	x expr=\thisrow{T_TRIAD1}, 
%	y expr=\thisrow{BW1Core_TRIAD_LowIc},
%	]{\RomeTRIAD};
%	
%	\addplot[color=red, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
%	table
%	[
%	col sep=space,
%	x expr=\thisrow{T_TRIAD2}, 
%	y expr=\thisrow{BW1Core_Jacobi_LowIc},
%	]{\RomeTRIAD};
%	
%	\addplot[color=Maroon,mark=none, dotted, line width=1.4pt] 		
%	table
%	[
%	col sep=space,
%	x expr=\thisrow{T_TRIAD2}, 
%	y expr=\thisrow{BW1Core_Jacobi_LowIc},
%	]{\RomeTRIAD};

	\end{axis}
	\put(0,-15){\begin{axis}[
%		color=red, 
		axis y line*=none,
		axis x line*=bottom,
		hide y axis,
		tick align = inside,
		x tick label style={font=\scriptsize,red},
		ymin=6, ymax=14,
		xmin=0, xmax=8,
		xtick={0,1,2,3,4,5,6,7,8},
		xticklabels={8,7,6,5,4,3,2,1,0},
		width=1.18\textwidth,height=0.123 \textheight,
		]
		\end{axis}}
	\node [font=\small] at (1.5,-1.6){(d) Rome}; 
	\end{tikzpicture}
\end{subfigure}
\end{minipage}

==> figures/fig5a_hybridBench_hetro_copy.tex <==
\centering
\begin{minipage}{\textwidth}
	\begin{subfigure}[t]{0.227\textwidth} 
		\begin{tikzpicture}				
		[
		hatch distance/.store in=\hatchdistance,
		hatch distance=7pt,
		hatch thickness/.store in=\hatchthickness,
		hatch thickness=2pt
		]
		
		\pgfplotstableread{figures/fig5/Meggie_DCOPY_DDOT.txt}\MeggieDCOPY;
		
		\begin{axis}[
		width=1.18\textwidth,height=0.123 \textheight,
		y label style={at={(0.17,0)}},
		x label style={at={(0.5,0.08)}},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
		ylabel = {Bandwidth},
		y unit= GB/s,
		xmin=0,xmax=10,
		ymin=0,ymax=60,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			anchor=south, 
			font=\scriptsize,
			at={(4.9,0)}
		},
		legend columns = 1,
		] 
		\addplot[color=black,samples=100] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_DCOPY},
		]{\MeggieDCOPY};
		\addlegendentry{ModelDCOPY}
		
		\addplot[color=blue,samples=100, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\MeggieDCOPY};
		\addlegendentry{Modeltotal}
		
		\addplot+[mark=none,
		samples=100,
		pattern=flexible hatch,
		draw=blue,
		area legend,
		pattern color=red]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\MeggieDCOPY}\closedcycle;
		\addlegendentry{DDOT}
		
		\addplot+[mark=none,
		samples=100,
		draw=black,
		hatch distance=5pt,
		hatch thickness=0.5pt,
		fill=OliveGreen!60!white,
		area legend]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_DCOPY},
		]{\MeggieDCOPY}\closedcycle;
		\addlegendentry{DCOPY}
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.227\textwidth} 
		\vspace{-8.8em}
		\begin{tikzpicture}				
		[
		hatch distance/.store in=\hatchdistance,
		hatch distance=7pt,
		hatch thickness/.store in=\hatchthickness,
		hatch thickness=2pt
		]
		
		\pgfplotstableread{figures/fig5/BDW_DCOPY_DDOT.txt}\BDWDCOPY;
		
		\begin{axis}[
		width=1.18\textwidth,height=0.123 \textheight,
		y label style={at={(0.25,0.5)}},
		x label style={at={(0.5,0.08)}},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xmin=0,xmax=18,
		ymin=0,ymax=70,
		xtick={0,2,4,6,8,10,12,14,16,18},
		ytick={0,20,40,70},
		xticklabels=\empty,
		axis on top,
		] 
		\addplot[color=red,samples=100] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_DCOPY},
		]{\BDWDCOPY};
		
		\addplot[color=blue,samples=100, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\BDWDCOPY};
		
		\addplot+[mark=none,
		samples=100,
		pattern=flexible hatch,
		draw=blue,
		area legend,
		pattern color=red]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\BDWDCOPY}\closedcycle;
		
		\addplot+[mark=none,
		samples=100,
		draw=black,
		hatch distance=5pt,
		hatch thickness=0.5pt,
		fill=OliveGreen!60!white,
		area legend]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_DCOPY},
		]{\BDWDCOPY}\closedcycle;
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-4em}
	\begin{subfigure}[t]{0.227\textwidth} 
		\vspace{-8.8em}
		\begin{tikzpicture}				
		[
		hatch distance/.store in=\hatchdistance,
		hatch distance=7pt,
		hatch thickness/.store in=\hatchthickness,
		hatch thickness=2pt
		]
		
		\pgfplotstableread{figures/fig5/CLX_DCOPY_DDOT.txt}\CLXDCOPY;
		
		\begin{axis}[
		width=1.18\textwidth,height=0.123 \textheight,
		x label style={at={(0.5,0.08)}},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
		xmin=0,xmax=20,
		ymin=0,ymax=120,
		xtick={0,2,4,6,8,10,12,14,16,18,20},
		ytick={0,40,80,120},
		xticklabels=\empty,
		axis on top,
		] 
		\addplot[color=red,samples=100] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_DCOPY},
		]{\CLXDCOPY};
		
		\addplot[color=blue,samples=100, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\CLXDCOPY};
		
		\addplot+[mark=none,
		samples=100,
		pattern=flexible hatch,
		draw=blue,
		area legend,
		pattern color=red]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\CLXDCOPY}\closedcycle;
		
		\addplot+[mark=none,
		samples=100,
		draw=black,
		hatch distance=5pt,
		hatch thickness=0.5pt,
		fill=OliveGreen!60!white,
		area legend]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_DCOPY},
		]{\CLXDCOPY}\closedcycle;
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{0.9em}
	\begin{subfigure}[t]{0.227\textwidth} 
		\vspace{-8.8em}
		\begin{tikzpicture}				
		[
		hatch distance/.store in=\hatchdistance,
		hatch distance=7pt,
		hatch thickness/.store in=\hatchthickness,
		hatch thickness=2pt
		]
		
		\pgfplotstableread{figures/fig5/Rome_DCOPY_DDOT.txt}\RomeDCOPY;
		
		\begin{axis}[
		width=1.18\textwidth,height=0.123 \textheight,
		y label style={at={(3,0.5)}},
		x label style={at={(0.5,0.08)}},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xmin=0,xmax=8,
		ymin=0,ymax=40,
		xtick={0,1,2,3,4,5,6,7,8},
		xticklabels=\empty,
		axis on top,
		] 
		\addplot[color=red,samples=100] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_DCOPY},
		]{\RomeDCOPY};
		
		\addplot[color=blue,samples=100, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\RomeDCOPY};
		
		\addplot+[mark=none,
		samples=100,
		pattern=flexible hatch,
		draw=blue,
		area legend,
		pattern color=red]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\RomeDCOPY}\closedcycle;
		
		\addplot+[mark=none,
		samples=100,
		draw=black,
		hatch distance=5pt,
		hatch thickness=0.5pt,
		fill=OliveGreen!60!white,
		area legend]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_DCOPY},
		]{\RomeDCOPY}\closedcycle;
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}

\begin{minipage}{\textwidth}
	\vspace{-3.95em}
	\hspace{-1.45em}
	\begin{subfigure}[t]{0.227\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig5/Meggie_Singlecore_DCOPY_DDOT.txt}\MeggieDCOPY;
		\begin{axis}[
		axis background/.style={fill=white!95!black},
		width=1.18\textwidth,height=0.123 \textheight,
		x label style={at={(0.5,-0.21)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
%		xlabel = {Thread count},
		xmin=0,xmax=10,
		ymin=0,ymax=8,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			anchor=south, 
			font=\scriptsize,
			at={(4.9,0)}
		},
		legend columns = 1,
		scaled x ticks=false
		] 
		\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY1}, 
		y expr=\thisrow{BW1Core_DCOPY},
		]{\MeggieDCOPY};
		\addlegendentry{DCOPY}
		\addplot[color=Green,mark=none, restrict x to domain=5:10, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY1}, 
		y expr=\thisrow{BW_DCOPY_Model},
		]{\MeggieDCOPY};
		\addlegendentry{ModelDCOPY}
		\addplot[color=red, only marks, mark=*, mark size=1.2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY2}, 
		y expr=\thisrow{BW1Core_DDOT},
		]{\MeggieDCOPY};
		\addlegendentry{DDOT}
		\addplot[color=Maroon,mark=none, restrict x to domain=0:5, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY2}, 
		y expr=\thisrow{BW_DDOT_Model},
		]{\MeggieDCOPY};
		\addlegendentry{ModelDDOT}
		\end{axis}
%		\put(0,-15){\begin{axis}[
%			%		color=red, 
%			axis y line*=none,
%			axis x line*=bottom,
%			hide y axis,
%			tick align = inside,
%			x tick label style={font=\scriptsize,red},
%			ymin=6, ymax=14,
%			xmin=0, xmax=10,
%			xtick={0,1,2,3,4,5,6,7,8,9,10},
%%			xticklabels={10,9,8,7,6,5,4,3,2,1,0},
%			width=1.18\textwidth,height=0.123 \textheight,
%			]
%			\end{axis}}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.227\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig5/BDW_Singlecore_DCOPY_DDOT.txt}\BDWDCOPY;
		\begin{axis}[
		axis background/.style={fill=white!95!black},
		width=1.18\textwidth,height=0.123 \textheight,
		x label style={at={(0.5,-0.21)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
%		xlabel = {Thread count},
		xmin=0,xmax=18,
		ymin=0,ymax=6,
		xtick={0,2,4,6,8,10,12,14,16,18},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			anchor=south, 
			font=\scriptsize,
			at={(4.9,0)}
		},
		legend columns = 1,
		scaled x ticks=false
		] 
		\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY1}, 
		y expr=\thisrow{BW1Core_DCOPY},
		]{\BDWDCOPY};
		\addplot[color=Green,mark=none,restrict x to domain=9:18, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY1}, 
		y expr=\thisrow{BW_DCOPY_Model},
		]{\BDWDCOPY};
		\addplot[color=red, only marks, mark=*, mark size=1.2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY2}, 
		y expr=\thisrow{BW1Core_DDOT},
		]{\BDWDCOPY};
		\addplot[color=Maroon,mark=none,restrict x to domain=0:9, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY2}, 
		y expr=\thisrow{BW_DDOT_Model},
		]{\BDWDCOPY};
		\end{axis}
%		\put(0,-15){\begin{axis}[
%			%		color=red, 
%			axis y line*=none,
%			axis x line*=bottom,
%			hide y axis,
%			tick align = inside,
%			x tick label style={font=\scriptsize,red},
%			ymin=6, ymax=14,
%			xmin=0, xmax=18,
%			xtick={0,2,4,6,8,10,12,14,16,18},
%			xticklabels={18,16,14,12,10,8,6,4,2,0},
%			width=1.18\textwidth,height=0.123 \textheight,
%			]
%			\end{axis}}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.227\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig5/CLX_Singlecore_DCOPY_DDOT.txt}\CLXDCOPY;
		\begin{axis}[
		axis background/.style={fill=white!95!black},
		width=1.18\textwidth,height=0.123 \textheight,
		x label style={at={(0.5,-0.21)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
%		xlabel = {Thread count},
		xmin=0,xmax=20,
		ymin=0,ymax=8,
		xtick={0,2,4,6,8,10,12,14,16,18,20},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			anchor=south, 
			font=\scriptsize,
			at={(4.9,0)}
		},
		legend columns = 1,
		scaled x ticks=false
		] 
		\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY1}, 
		y expr=\thisrow{BW1Core_DCOPY},
		]{\CLXDCOPY};
		\addplot[color=Green,mark=none, restrict x to domain=10:20, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY1}, 
		y expr=\thisrow{BW_DCOPY_Model},
		]{\CLXDCOPY};
		\addplot[color=red, only marks, mark=*, mark size=1.2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY2}, 
		y expr=\thisrow{BW1Core_DDOT},
		]{\CLXDCOPY};
		\addplot[color=Maroon,mark=none, restrict x to domain=0:10, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY2}, 
		y expr=\thisrow{BW_DDOT_Model},
		]{\CLXDCOPY};
		\end{axis}
%		\put(0,-15){\begin{axis}[
%			%		color=red, 
%			axis y line*=none,
%			axis x line*=bottom,
%			hide y axis,
%			tick align = inside,
%			x tick label style={font=\scriptsize,red},
%			ymin=6, ymax=14,
%			xmin=0, xmax=20,
%			xtick={0,2,4,6,8,10,12,14,16,18,20},
%			xticklabels={20,18,16,14,12,10,8,6,4,2,0},
%			width=1.18\textwidth,height=0.123 \textheight,
%			]
%			\end{axis}}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.227\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig5/Rome_Singlecore_DCOPY_DDOT.txt}\RomeDCOPY;
		\begin{axis}[
		axis background/.style={fill=white!95!black},
		width=1.18\textwidth,height=0.123 \textheight,
		x label style={at={(0.5,-0.21)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
%		xlabel = {Thread count},
		xmin=0,xmax=8,
		ymin=0,ymax=8,
		xtick={0,1,2,3,4,5,6,7,8},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			anchor=south, 
			font=\scriptsize,
			at={(4.9,0)}
		},
		legend columns = 1,
		scaled x ticks=false
		] 
		\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY1}, 
		y expr=\thisrow{BW1Core_DCOPY},
		]{\RomeDCOPY};
		
		\addplot[color=Green,mark=none, line width=1.4pt, restrict x to domain=4:8] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY1}, 
		y expr=\thisrow{BW_DCOPY_Model},
		]{\RomeDCOPY};
		
		\addplot[color=red, only marks, mark=*, mark size=1.2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY2}, 
		y expr=\thisrow{BW1Core_DDOT},
		]{\RomeDCOPY};
		
		\addplot[color=Maroon,mark=none, line width=1.4pt, restrict x to domain=0:4] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY2}, 
		y expr=\thisrow{BW_DDOT_Model},
		]{\RomeDCOPY};
		
		\end{axis}
%		\put(0,-15){\begin{axis}[
%			%		color=red, 
%			axis y line*=none,
%			axis x line*=bottom,
%			hide y axis,
%			tick align = inside,
%			x tick label style={font=\scriptsize,red},
%			ymin=6, ymax=14,
%			xmin=0, xmax=8,
%			xtick={0,1,2,3,4,5,6,7,8},
%			xticklabels={8,7,6,5,4,3,2,1,0},
%			width=1.18\textwidth,height=0.123 \textheight,
%			]
%			\end{axis}}
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}

%% second case
\vspace{-2.5em}
\begin{minipage}{\textwidth}
	\begin{subfigure}[t]{0.227\textwidth} 
		\begin{tikzpicture}				
		[
		hatch distance/.store in=\hatchdistance,
		hatch distance=7pt,
		hatch thickness/.store in=\hatchthickness,
		hatch thickness=2pt
		]

		\pgfplotstableread{figures/fig5/Meggie_TRIAD_Jacobi.txt}\MeggieTRIAD;
		
		\begin{axis}[
		width=1.18\textwidth,height=0.123 \textheight,
		y label style={at={(0.17,0)}},
		x label style={at={(0.5,0.08)}},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
		ylabel = {Bandwidth},
		y unit= GB/s,
		xmin=0,xmax=10,
		ymin=0,ymax=60,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		xticklabels=\empty,
		axis on top,
		legend style = {
						nodes={inner sep=0.04em}, 
						anchor=south, 
						font=\scriptsize,
						at={(4.9,0)}
						},
		legend columns = 1,
		] 
		\addplot[color=black,samples=100] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_TRIAD},
		]{\MeggieTRIAD};
		\addlegendentry{ModelSTREAM}

		\addplot[color=blue,samples=100, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\MeggieTRIAD};
		\addlegendentry{Modeltotal}
		
		\addplot+[mark=none,
		samples=100,
		pattern=flexible hatch,
		draw=blue,
		area legend,
		pattern color=red]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\MeggieTRIAD}\closedcycle;
		\addlegendentry{Jacobi}
				
		\addplot+[mark=none,
		samples=100,
		draw=black,
		hatch distance=5pt,
		hatch thickness=0.5pt,
		fill=OliveGreen!60!white,
		area legend]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_TRIAD},
		]{\MeggieTRIAD}\closedcycle;
		\addlegendentry{STREAM}
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
		\begin{subfigure}[t]{0.227\textwidth} 
			\vspace{-8.8em}
		\begin{tikzpicture}				
		[
		hatch distance/.store in=\hatchdistance,
		hatch distance=7pt,
		hatch thickness/.store in=\hatchthickness,
		hatch thickness=2pt
		]

		\pgfplotstableread{figures/fig5/BDW_TRIAD_Jacobi.txt}\BDWTRIAD;
		
		\begin{axis}[
		width=1.18\textwidth,height=0.123 \textheight,
		y label style={at={(0.25,0.5)}},
		x label style={at={(0.5,0.08)}},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xmin=0,xmax=18,
		ymin=0,ymax=70,
		xtick={0,2,4,6,8,10,12,14,16,18},
		ytick={0,20,40,70},
		xticklabels=\empty,
		axis on top,
		] 
		\addplot[color=red,samples=100] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_TRIAD},
		]{\BDWTRIAD};
		
		\addplot[color=blue,samples=100, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\BDWTRIAD};
		
		\addplot+[mark=none,
		samples=100,
		pattern=flexible hatch,
		draw=blue,
		area legend,
		pattern color=red]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\BDWTRIAD}\closedcycle;
		
		\addplot+[mark=none,
		samples=100,
		draw=black,
		hatch distance=5pt,
		hatch thickness=0.5pt,
		fill=OliveGreen!60!white,
		area legend]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_TRIAD},
		]{\BDWTRIAD}\closedcycle;
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
\hspace{-4em}
		\begin{subfigure}[t]{0.227\textwidth} 
		\vspace{-8.8em}
		\begin{tikzpicture}				
		[
		hatch distance/.store in=\hatchdistance,
		hatch distance=7pt,
		hatch thickness/.store in=\hatchthickness,
		hatch thickness=2pt
		]

		\pgfplotstableread{figures/fig5/CLX_TRIAD_Jacobi.txt}\CLXTRIAD;
		
		\begin{axis}[
		width=1.18\textwidth,height=0.123 \textheight,
		x label style={at={(0.5,0.08)}},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
		xmin=0,xmax=20,
		ymin=0,ymax=120,
		xtick={0,2,4,6,8,10,12,14,16,18,20},
		ytick={0,40,80,120},
		xticklabels=\empty,
		axis on top,
		] 
		\addplot[color=red,samples=100] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_TRIAD},
		]{\CLXTRIAD};
		
		\addplot[color=blue,samples=100, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\CLXTRIAD};
		
		\addplot+[mark=none,
		samples=100,
		pattern=flexible hatch,
		draw=blue,
		area legend,
		pattern color=red]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\CLXTRIAD}\closedcycle;
		
		\addplot+[mark=none,
		samples=100,
		draw=black,
		hatch distance=5pt,
		hatch thickness=0.5pt,
		fill=OliveGreen!60!white,
		area legend]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_TRIAD},
		]{\CLXTRIAD}\closedcycle;
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
\hspace{0.9em}
		\begin{subfigure}[t]{0.227\textwidth} 
		\vspace{-8.8em}
		\begin{tikzpicture}				
		[
		hatch distance/.store in=\hatchdistance,
		hatch distance=7pt,
		hatch thickness/.store in=\hatchthickness,
		hatch thickness=2pt
		]

		\pgfplotstableread{figures/fig5/Rome_TRIAD_Jacobi.txt}\RomeTRIAD;
		
		\begin{axis}[
		width=1.18\textwidth,height=0.123 \textheight,
		y label style={at={(3,0.5)}},
		x label style={at={(0.5,0.08)}},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xmin=0,xmax=8,
		ymin=0,ymax=40,
		xtick={0,1,2,3,4,5,6,7,8},
		xticklabels=\empty,
		axis on top,
		] 
		\addplot[color=red,samples=100] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_TRIAD},
		]{\RomeTRIAD};
		
		\addplot[color=blue,samples=100, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\RomeTRIAD};
		
		\addplot+[mark=none,
		samples=100,
		pattern=flexible hatch,
		draw=blue,
		area legend,
		pattern color=red]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\RomeTRIAD}\closedcycle;
		
		\addplot+[mark=none,
		samples=100,
		draw=black,
		hatch distance=5pt,
		hatch thickness=0.5pt,
		fill=OliveGreen!60!white,
		area legend]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_TRIAD},
		]{\RomeTRIAD}\closedcycle;
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}

\begin{minipage}{\textwidth}
\vspace{-3.95em}
\hspace{-1.45em}
	\begin{subfigure}[t]{0.227\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig5/Meggie_Singlecore_TRIAD_Jacobi.txt}\MeggieTRIAD;
		\begin{axis}[
		axis background/.style={fill=white!95!black},
		width=1.18\textwidth,height=0.123 \textheight,
		x label style={at={(0.5,-0.21)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		xlabel = {Thread count},
		xmin=0,xmax=10,
		ymin=0,ymax=12,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			anchor=south, 
			font=\scriptsize,
			at={(4.9,0)}
		},
		legend columns = 1,
        scaled x ticks=false
		] 
		
		\addplot+[only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{JacobiL3_DDOT1},
		]{\MeggieTRIAD};
		\addlegendentry{JacobiL3+DDOT1}
		
		\addplot+[black,only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD2}, 
		y expr=\thisrow{DDOT1_JacobiL3},
		]{\MeggieTRIAD};
		\addlegendentry{DDOT1+JacobiL3}
		
		%L2 LC 
		\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{BW1Core_TRIAD},
		]{\MeggieTRIAD};
		\addlegendentry{STREAM}
		\addplot[color=Green,mark=none, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{BW1Core_TRIAD},
		]{\MeggieTRIAD};
		\addlegendentry{ModelSTREAM}
		\addplot[color=red, only marks, mark=*, mark size=1.2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD2}, 
		y expr=\thisrow{BW1Core_Jacobi},
		]{\MeggieTRIAD};
		\addlegendentry{Jacobi}
		\addplot[color=Maroon,mark=none, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD2}, 
		y expr=\thisrow{BW1Core_Jacobi},
		]{\MeggieTRIAD};
		\addlegendentry{ModelJacobi}
		
		\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{BW1Core_TRIAD_LowIc},
		]{\MeggieTRIAD};
		\addlegendentry{STREAM-v2}
		
		\addplot[color=Green,mark=none,  dotted, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{BW1Core_TRIAD_LowIc},
		]{\MeggieTRIAD};
%		\addlegendentry{ModelSTREAM-v2}

		\addplot[color=red, only marks, mark=*, mark size=1.2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD2}, 
		y expr=\thisrow{BW1Core_Jacobi_LowIc},
		]{\MeggieTRIAD};
		\addlegendentry{Jacobi-v2}
		
		\addplot[color=Maroon,mark=none, dotted, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD2}, 
		y expr=\thisrow{BW1Core_Jacobi_LowIc},
		]{\MeggieTRIAD};
%		\addlegendentry{ModelJacobi-v2}
		\end{axis}
		\put(0,-15){\begin{axis}[
%		color=red, 
		axis y line*=none,
		axis x line*=bottom,
		hide y axis,
		tick align = inside,
		x tick label style={font=\scriptsize,red},
		ymin=6, ymax=14,
		xmin=0, xmax=10,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		xticklabels={10,9,8,7,6,5,4,3,2,1,0},
		width=1.18\textwidth,height=0.123 \textheight,
		]
		\end{axis}}
		\node [font=\small] at (1.5,-1.6){(a) BDW 10 cores}; 
		\end{tikzpicture}
	\end{subfigure}
\hspace{-1.6em}
	\begin{subfigure}[t]{0.227\textwidth} 
	\begin{tikzpicture}
	\pgfplotstableread{figures/fig5/BDW_Singlecore_TRIAD_Jacobi.txt}\BDWTRIAD;
	\begin{axis}[
	axis background/.style={fill=white!95!black},
	width=1.18\textwidth,height=0.123 \textheight,
	x label style={at={(0.5,-0.21)}},
	x tick label style={font=\scriptsize,OliveGreen},
	y tick label style={font=\scriptsize},
	xlabel = {Thread count},
	xmin=0,xmax=18,
	ymin=2,ymax=5,
	xtick={0,2,4,6,8,10,12,14,16,18},
	axis on top,
	legend style = {
		nodes={inner sep=0.04em}, 
		anchor=south, 
		font=\scriptsize,
		at={(4.9,0)}
	},
	legend columns = 1,
	scaled x ticks=false
	] 
	
	\addplot+[only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD1}, 
	y expr=\thisrow{JacobiL3_DDOT1},
	]{\BDWTRIAD};
	\addlegendentry{JacobiL3+DDOT1}
	
	\addplot+[black,only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD2}, 
	y expr=\thisrow{DDOT1_JacobiL3},
	]{\BDWTRIAD};
	\addlegendentry{DDOT1+JacobiL3}
	
	\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD1}, 
	y expr=\thisrow{BW1Core_TRIAD},
	]{\BDWTRIAD};
	\addplot[color=Green,mark=none, line width=1.4pt] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD1}, 
	y expr=\thisrow{BW1Core_TRIAD},
	]{\BDWTRIAD};
	\addplot[color=red, only marks, mark=*, mark size=1.2, mark options={solid}] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD2}, 
	y expr=\thisrow{BW1Core_Jacobi},
	]{\BDWTRIAD};
	\addplot[color=Maroon,mark=none, line width=1.4pt] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD2}, 
	y expr=\thisrow{BW1Core_Jacobi},
	]{\BDWTRIAD};
	
		\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD1}, 
	y expr=\thisrow{BW1Core_TRIAD_LowIc},
	]{\BDWTRIAD};
	
	\addplot[color=Green,mark=none,  dotted, line width=1.4pt] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD1}, 
	y expr=\thisrow{BW1Core_TRIAD_LowIc},
	]{\BDWTRIAD};
	
	\addplot[color=red, only marks, mark=*, mark size=1.2, mark options={solid}] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD2}, 
	y expr=\thisrow{BW1Core_Jacobi_LowIc},
	]{\BDWTRIAD};
	
	\addplot[color=Maroon,mark=none, dotted, line width=1.4pt] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD2}, 
	y expr=\thisrow{BW1Core_Jacobi_LowIc},
	]{\BDWTRIAD};
	\end{axis}
	\put(0,-15){\begin{axis}[
%		color=red, 
		axis y line*=none,
		axis x line*=bottom,
		hide y axis,
		tick align = inside,
		x tick label style={font=\scriptsize,red},
		ymin=6, ymax=14,
		xmin=0, xmax=18,
		xtick={0,2,4,6,8,10,12,14,16,18},
		xticklabels={18,16,14,12,10,8,6,4,2,0},
		width=1.18\textwidth,height=0.123 \textheight,
		]
		\end{axis}}
	\node [font=\small] at (1.5,-1.6){(b) BDW 18 cores - COD off}; 
	\end{tikzpicture}
\end{subfigure}
\hspace{-1.6em}
	\begin{subfigure}[t]{0.227\textwidth} 
	\begin{tikzpicture}
	\pgfplotstableread{figures/fig5/CLX_Singlecore_TRIAD_Jacobi.txt}\CLXTRIAD;
	\begin{axis}[
	axis background/.style={fill=white!95!black},
	width=1.18\textwidth,height=0.123 \textheight,
	x label style={at={(0.5,-0.21)}},
	x tick label style={font=\scriptsize,OliveGreen},
	y tick label style={font=\scriptsize},
	xlabel = {Thread count},
	xmin=0,xmax=20,
	ymin=4,ymax=7,
	xtick={0,2,4,6,8,10,12,14,16,18,20},
	axis on top,
	legend style = {
		nodes={inner sep=0.04em}, 
		anchor=south, 
		font=\scriptsize,
		at={(4.9,0)}
	},
	legend columns = 1,
	scaled x ticks=false
	] 
	\addplot+[only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD1}, 
	y expr=\thisrow{JacobiL3_DDOT1},
	]{\CLXTRIAD};
	\addlegendentry{JacobiL3+DDOT1}
	
	\addplot+[black,only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD2}, 
	y expr=\thisrow{DDOT1_JacobiL3},
	]{\CLXTRIAD};
	\addlegendentry{DDOT1+JacobiL3}
	
	% L2 LC
	\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD1}, 
	y expr=\thisrow{BW1Core_TRIAD},
	]{\CLXTRIAD};
	\addplot[color=Green,mark=none, line width=1.4pt] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD1}, 
	y expr=\thisrow{BW1Core_TRIAD},
	]{\CLXTRIAD};
	\addplot[color=red, only marks, mark=*, mark size=1.2, mark options={solid}] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD2}, 
	y expr=\thisrow{BW1Core_Jacobi},
	]{\CLXTRIAD};
	\addplot[color=Maroon,mark=none, line width=1.4pt] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD2}, 
	y expr=\thisrow{BW1Core_Jacobi},
	]{\CLXTRIAD};
	
	\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD1}, 
	y expr=\thisrow{BW1Core_TRIAD_LowIc},
	]{\CLXTRIAD};
	
	\addplot[color=Green,mark=none,  dotted, line width=1.4pt] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD1}, 
	y expr=\thisrow{BW1Core_TRIAD_LowIc},
	]{\CLXTRIAD};
	
	\addplot[color=red, only marks, mark=*, mark size=1.2, mark options={solid}] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD2}, 
	y expr=\thisrow{BW1Core_Jacobi_LowIc},
	]{\CLXTRIAD};
	
	\addplot[color=Maroon,mark=none, dotted, line width=1.4pt] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD2}, 
	y expr=\thisrow{BW1Core_Jacobi_LowIc},
	]{\CLXTRIAD};
	\end{axis}
	\put(0,-15){\begin{axis}[
%		color=red, 
		axis y line*=none,
		axis x line*=bottom,
		hide y axis,
		tick align = inside,
		x tick label style={font=\scriptsize,red},
		ymin=6, ymax=14,
		xmin=0, xmax=6,
		xtick={0,2,4,6,8,10,12,14,16,18,20},
		xticklabels={20,18,16,14,12,10,8,6,4,2,0},
		width=1.18\textwidth,height=0.123 \textheight,
		]
		\end{axis}}
	\node [font=\small] at (1.5,-1.6){(c) CLX 20 cores - SNC off}; 
	\end{tikzpicture}
\end{subfigure}
\hspace{-1.6em}
	\begin{subfigure}[t]{0.227\textwidth} 
	\begin{tikzpicture}
	\pgfplotstableread{figures/fig5/Rome_Singlecore_TRIAD_Jacobi.txt}\RomeTRIAD;
	\begin{axis}[
	axis background/.style={fill=white!95!black},
	width=1.18\textwidth,height=0.123 \textheight,
	x label style={at={(0.5,-0.21)}},
	x tick label style={font=\scriptsize,OliveGreen},
	y tick label style={font=\scriptsize},
	xlabel = {Thread count},
	xmin=0,xmax=8,
	ymin=0,ymax=12,
	xtick={0,1,2,3,4,5,6,7,8},
	axis on top,
	legend style = {
		nodes={inner sep=0.04em}, 
		anchor=south, 
		font=\scriptsize,
		at={(4.9,0)}
	},
	legend columns = 1,
	scaled x ticks=false
	] 
	\addplot+[only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD1}, 
	y expr=\thisrow{JacobiL3_DDOT1},
	]{\RomeTRIAD};
	\addlegendentry{JacobiL3+DDOT1}
	
	\addplot+[black,only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD2}, 
	y expr=\thisrow{DDOT1_JacobiL3},
	]{\RomeTRIAD};
	\addlegendentry{DDOT1+JacobiL3}
	
	\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD1}, 
	y expr=\thisrow{BW1Core_TRIAD},
	]{\RomeTRIAD};
	
	\addplot[color=Green,mark=none, line width=1.4pt] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD1}, 
	y expr=\thisrow{BW1Core_TRIAD},
	]{\RomeTRIAD};
	
	\addplot[color=red, only marks, mark=*, mark size=1.2, mark options={solid}] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD2}, 
	y expr=\thisrow{BW1Core_Jacobi},
	]{\RomeTRIAD};
	
	\addplot[color=Maroon,mark=none, line width=1.4pt] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD2}, 
	y expr=\thisrow{BW1Core_Jacobi},
	]{\RomeTRIAD};
	
	\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2.2, mark options={solid}] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD1}, 
	y expr=\thisrow{BW1Core_TRIAD_LowIc},
	]{\RomeTRIAD};
	
	\addplot[color=Green,mark=none,  dotted, line width=1.4pt] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD1}, 
	y expr=\thisrow{BW1Core_TRIAD_LowIc},
	]{\RomeTRIAD};
	
	\addplot[color=red, only marks, mark=*, mark size=1.2, mark options={solid}] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD2}, 
	y expr=\thisrow{BW1Core_Jacobi_LowIc},
	]{\RomeTRIAD};
	
	\addplot[color=Maroon,mark=none, dotted, line width=1.4pt] 		
	table
	[
	col sep=space,
	x expr=\thisrow{T_TRIAD2}, 
	y expr=\thisrow{BW1Core_Jacobi_LowIc},
	]{\RomeTRIAD};

	\end{axis}
	\put(0,-15){\begin{axis}[
%		color=red, 
		axis y line*=none,
		axis x line*=bottom,
		hide y axis,
		tick align = inside,
		x tick label style={font=\scriptsize,red},
		ymin=6, ymax=14,
		xmin=0, xmax=8,
		xtick={0,1,2,3,4,5,6,7,8},
		xticklabels={8,7,6,5,4,3,2,1,0},
		width=1.18\textwidth,height=0.123 \textheight,
		]
		\end{axis}}
	\node [font=\small] at (1.5,-1.6){(d) Rome 8 cores}; 
	\end{tikzpicture}
\end{subfigure}
\end{minipage}

==> figures/fig6_hybridBench_homo.tex <==
\centering
\begin{minipage}{\textwidth}
	\begin{subfigure}[t]{0.217\textwidth} 
		\begin{tikzpicture}				
		[
		hatch distance/.store in=\hatchdistance,
		hatch distance=7pt,
		hatch thickness/.store in=\hatchthickness,
		hatch thickness=2pt
		]
		
		\pgfplotstableread{figures/fig6/Meggie_DCOPY_DDOT.txt}\MeggieDCOPY;
		
		\put(4,22){\begin{axis}[
		width=1.18\textwidth,height=0.123 \textheight,
		y label style={at={(0.17,0)}},
		x label style={at={(0.5,0.08)}},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
		ylabel = {},
%		y unit= GB/s,
		xmin=1,xmax=5,
		ymin=0,ymax=60,
		ytick={20,40,60},
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center},
			anchor=west, 
			font=\scriptsize,
			at={(4.6,0.4)}
		},
		legend columns = 1,
		] 
		
		\addplot+[mark=none,
		samples=100,
		pattern=flexible hatch,
		draw=blue,
		area legend,
		pattern color=red]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\MeggieDCOPY}\closedcycle;
		\addlegendentry{DDOT2}
		
		\addplot+[mark=none,
		samples=100,
		draw=black,
		hatch distance=5pt,
		hatch thickness=0.5pt,
		fill=OliveGreen!60!white,
		area legend]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_DCOPY},
		]{\MeggieDCOPY}\closedcycle;
		\addlegendentry{DCOPY}
		
		
		\addplot[color=black,samples=100, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_DCOPY},
		]{\MeggieDCOPY};
		\addlegendentry{$b^{DCOPY}$}
		
		\addplot[color=blue,samples=100, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\MeggieDCOPY};
		\addlegendentry{$b_s^{DCOPY+DDOT2}$}
		\end{axis}}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.217\textwidth} 
		\vspace{-8.5em}
		\begin{tikzpicture}				
		[
		hatch distance/.store in=\hatchdistance,
		hatch distance=7pt,
		hatch thickness/.store in=\hatchthickness,
		hatch thickness=2pt
		]
		
		\pgfplotstableread{figures/fig6/BDW_DCOPY_DDOT.txt}\BDWDCOPY;
		
		\begin{axis}[
		width=1.18\textwidth,height=0.123 \textheight,
		y label style={at={(0.25,0.5)}},
		x label style={at={(0.5,0.08)}},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xmin=1,xmax=9,
		ymin=0,ymax=70,
		xtick={0,2,4,6,8,10,12,14,16,18},
		ytick={20,40,70},
		xticklabels=\empty,
		axis on top,
		] 
		
		\addplot+[mark=none,
		samples=100,
		pattern=flexible hatch,
		draw=blue,
		area legend,
		pattern color=red]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\BDWDCOPY}\closedcycle;
		
		\addplot+[mark=none,
		samples=100,
		draw=black,
		hatch distance=5pt,
		hatch thickness=0.5pt,
		fill=OliveGreen!60!white,
		area legend]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_DCOPY},
		]{\BDWDCOPY}\closedcycle;
		
				\addplot[color=black,samples=100, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_DCOPY},
		]{\BDWDCOPY};
		
		\addplot[color=blue,samples=100, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\BDWDCOPY};
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-4em}
	\begin{subfigure}[t]{0.217\textwidth} 
		\vspace{-8.4em}
		\begin{tikzpicture}				
		[
		hatch distance/.store in=\hatchdistance,
		hatch distance=7pt,
		hatch thickness/.store in=\hatchthickness,
		hatch thickness=2pt
		]
		
		\pgfplotstableread{figures/fig6/CLX_DCOPY_DDOT.txt}\CLXDCOPY;
		
		\begin{axis}[
		width=1.18\textwidth,height=0.123 \textheight,
		x label style={at={(0.5,0.08)}},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
		xmin=1,xmax=10,
		ymin=0,ymax=120,
		xtick={0,2,4,6,8,10,12,14,16,18,20},
		ytick={40,80,120},
		xticklabels=\empty,
		axis on top,
		] 
		
		\addplot+[mark=none,
		samples=100,
		pattern=flexible hatch,
		draw=blue,
		area legend,
		pattern color=red]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\CLXDCOPY}\closedcycle;
		
		\addplot+[mark=none,
		samples=100,
		draw=black,
		hatch distance=5pt,
		hatch thickness=0.5pt,
		fill=OliveGreen!60!white,
		area legend]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_DCOPY},
		]{\CLXDCOPY}\closedcycle;
		
		\addplot[color=black,samples=100, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_DCOPY},
		]{\CLXDCOPY};
		
		\addplot[color=blue,samples=100, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\CLXDCOPY};
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{0.9em}
	\begin{subfigure}[t]{0.217\textwidth} 
		\vspace{-8.4em}
		\begin{tikzpicture}				
		[
		hatch distance/.store in=\hatchdistance,
		hatch distance=7pt,
		hatch thickness/.store in=\hatchthickness,
		hatch thickness=2pt
		]
		
		\pgfplotstableread{figures/fig6/Rome_DCOPY_DDOT.txt}\RomeDCOPY;
		
		\begin{axis}[
		width=1.18\textwidth,height=0.123 \textheight,
		y label style={at={(3,0.5)}},
		x label style={at={(0.5,0.08)}},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xmin=1,xmax=4,
		ymin=0,ymax=40,
		ytick={10,20,30,40},
		xtick={0,1,2,3,4,5,6,7,8},
		xticklabels=\empty,
		axis on top,
		] 
		\addplot[color=black,samples=100, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_DCOPY},
		]{\RomeDCOPY};
		
		\addplot[color=blue,samples=100, line width=1.4pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\RomeDCOPY};
		
		\addplot+[mark=none,
		samples=100,
		pattern=flexible hatch,
		draw=blue,
		area legend,
		pattern color=red]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_Saturated},
		]{\RomeDCOPY}\closedcycle;
		
		\addplot+[mark=none,
		samples=100,
		draw=black,
		hatch distance=5pt,
		hatch thickness=0.5pt,
		fill=OliveGreen!60!white,
		area legend]  
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{BW_DCOPY},
		]{\RomeDCOPY}\closedcycle;
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}

\begin{minipage}{\textwidth}
	\vspace{-3.95em}
	\hspace{-1.45em}
	\begin{subfigure}[t]{0.217\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig6/Meggie_Singlecore_DCOPY_DDOT.txt}\MeggieDCOPY;
		\begin{axis}[
		axis background/.style={fill=white!92!black},
		ymajorgrids,
		xmajorgrids,
		y grid style={white},
		x grid style={white},
		width=1.18\textwidth,height=0.123 \textheight,
		x label style={at={(0.5,0.1)}},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
%		xlabel = {Thread count},
		xmin=1,xmax=5,
		ymin=4,ymax=12,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center},
			anchor=west, 
			font=\scriptsize,
			at={(4.6,0.4)}
		},
		legend columns = 1,
		scaled x ticks=false
		] 
		\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY1}, 
		y expr=\thisrow{BW1Core_DCOPY},
		]{\MeggieDCOPY};
		\addlegendentry{DCOPY}
		\addplot[color=Green,mark=none, line width=1pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY1}, 
		y expr=\thisrow{BW1Core_DCOPY_Model},
		]{\MeggieDCOPY};
		\addlegendentry{Model DCOPY}
		\addplot[color=red, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY2}, 
		y expr=\thisrow{BW1Core_DDOT},
		]{\MeggieDCOPY};
		\addlegendentry{DDOT2}
		\addplot[color=Maroon,mark=none, line width=1pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY2}, 
		y expr=\thisrow{BW1Core_DDOT_Model},
		]{\MeggieDCOPY};
		\addlegendentry{Model DDOT2}
		\end{axis}
		\node [font=\small] at (-0.8,0.2){\rotatebox{90}{~~~~~~[\GB/s]}}; 		
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.217\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig6/BDW_Singlecore_DCOPY_DDOT.txt}\BDWDCOPY;
		\begin{axis}[
		axis background/.style={fill=white!92!black},
		ymajorgrids,
		xmajorgrids,
		y grid style={white},
		x grid style={white},
		width=1.18\textwidth,height=0.123 \textheight,
		x label style={at={(0.5,0.1)}},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
%		xlabel = {Thread count},
		xmin=1,xmax=9,
		ymin=3,ymax=14,
		%		xtick={0,2,4,6,8,10,12,14,16,18},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center},
			anchor=west, 
			font=\scriptsize,
			at={(4.6,0.4)}
		},
		legend columns = 1,
		scaled x ticks=false
		] 
		\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY1}, 
		y expr=\thisrow{BW1Core_DCOPY},
		]{\BDWDCOPY};
		\addplot[color=Green,mark=none, line width=1pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY1}, 
		y expr=\thisrow{BW1Core_DCOPY_Model},
		]{\BDWDCOPY};
		\addplot[color=red, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY2}, 
		y expr=\thisrow{BW1Core_DDOT},
		]{\BDWDCOPY};
		\addplot[color=Maroon,mark=none, line width=1pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY2}, 
		y expr=\thisrow{BW1Core_DDOT_Model},
		]{\BDWDCOPY};
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.217\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig6/CLX_Singlecore_DCOPY_DDOT.txt}\CLXDCOPY;
		\begin{axis}[
		axis background/.style={fill=white!92!black},
		ymajorgrids,
		xmajorgrids,
		y grid style={white},
		x grid style={white},
		width=1.18\textwidth,height=0.123 \textheight,
		x label style={at={(0.5,0.1)}},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
%		xlabel = {Thread count},
		xmin=1,xmax=10,
		ymin=4,ymax=20,
		xtick={0,2,4,6,8,10,12,14,16,18,20},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center},
			anchor=west, 
			font=\scriptsize,
			at={(4.6,0.4)}
		},
		legend columns = 1,
		scaled x ticks=false
		] 
		\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY1}, 
		y expr=\thisrow{BW1Core_DCOPY},
		]{\CLXDCOPY};
		\addplot[color=Green,mark=none, line width=1pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY1}, 
		y expr=\thisrow{BW1Core_DCOPY_Model},
		]{\CLXDCOPY};
		\addplot[color=red, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY2}, 
		y expr=\thisrow{BW1Core_DDOT},
		]{\CLXDCOPY};
		\addplot[color=Maroon,mark=none, line width=1pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY2}, 
		y expr=\thisrow{BW1Core_DDOT_Model},
		]{\CLXDCOPY};
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.217\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig6/Rome_Singlecore_DCOPY_DDOT.txt}\RomeDCOPY;
		\begin{axis}[
		axis background/.style={fill=white!92!black},
		ymajorgrids,
		xmajorgrids,
		y grid style={white},
		x grid style={white},
		width=1.18\textwidth,height=0.123 \textheight,
		x label style={at={(0.5,0.1)}},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
%		xlabel = {Thread count},
		xmin=1,xmax=4,
		ymin=4,ymax=20,
		xtick={0,1,2,3,4,5,6,7,8},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center},
			anchor=west, 
			font=\scriptsize,
			at={(4.6,0.4)}
		},
		legend columns = 1,
		scaled x ticks=false
		] 
		\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY1}, 
		y expr=\thisrow{BW1Core_DCOPY},
		]{\RomeDCOPY};
		
		\addplot[color=Green,mark=none, line width=1pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY1}, 
		y expr=\thisrow{BW1Core_DCOPY_Model},
		]{\RomeDCOPY};
		
		\addplot[color=red, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY2}, 
		y expr=\thisrow{BW1Core_DDOT},
		]{\RomeDCOPY};
		
		\addplot[color=Maroon,mark=none, line width=1pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_DCOPY2}, 
		y expr=\thisrow{BW1Core_DDOT_Model},
		]{\RomeDCOPY};
		
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}

%% second case
\vspace{-2em}
\begin{minipage}{\textwidth}
	\hspace{-1.45em}
	\begin{subfigure}[t]{0.217\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig6/Meggie_Singlecore_TRIAD_Jacobi.txt}\MeggieTRIAD;
		\begin{axis}[
		axis background/.style={fill=white!92!black},
		ymajorgrids,
		xmajorgrids,
		y grid style={white},
		x grid style={white},
		width=1.18\textwidth,height=0.123 \textheight,
		x label style={at={(0.5,-0.21)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		xlabel = {Thread count},
		xmin=1,xmax=5,
		ymin=4,ymax=12,
		xticklabels=\empty,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center},
			anchor=west, 
			font=\scriptsize,
			at={(4.6,0.4)}
		},
		legend columns = 1,
		scaled x ticks=false
		] 
		
%		\addplot+[ only marks, mark=diamond*, mark size=2, mark options={solid}] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T_TRIAD1}, 
%		y expr=\thisrow{JacobiL3_TRIAD},
%		]{\MeggieTRIAD};
%		\addlegendentry{JacobiL3+STREAM}

		
		\addplot+[color=OliveGreen, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{JacobiL3_DDOT1},
		]{\MeggieTRIAD};
		\addlegendentry{Jacobi$_\mathrm{LCL3}$-v1}
		
				\addplot[color=Green,mark=none, line width=1pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{BW1Core_JacobiL3_Model},
		]{\MeggieTRIAD};
		\addlegendentry{Jacobi$_\mathrm{LCL3}$-v1}	
		
%		\addplot+[only marks, mark=diamond*, mark size=2, mark options={solid}] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T_TRIAD1}, 
%		y expr=\thisrow{TRIAD_JacobiL3},
%		]{\MeggieTRIAD};
%		\addlegendentry{TRIAD+JacobiL3}
		
		\addplot+[color=red, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD2}, 
		y expr=\thisrow{DDOT1_JacobiL3},
		]{\MeggieTRIAD};
		\addlegendentry{DDOT1}
		
		\addplot[color=Maroon,mark=none, line width=1pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD2}, 
		y expr=\thisrow{BW1Core_DDOT1_Model},
		]{\MeggieTRIAD};
		\addlegendentry{Model DDOT1}
		
			\end{axis}
		\node [font=\normalsize] at (-0.8,0.8){\rotatebox{90}{Bandwidth}};
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.217\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig6/BDW_Singlecore_TRIAD_Jacobi.txt}\BDWTRIAD;
		\begin{axis}[
		axis background/.style={fill=white!92!black},
		ymajorgrids,
		xmajorgrids,
		y grid style={white},
		x grid style={white},
		width=1.18\textwidth,height=0.123 \textheight,
		x label style={at={(0.5,-0.21)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		xlabel = {Thread count},
		xmin=1,xmax=9,
		ymin=3,ymax=12,
		xtick={1,2,3,4,5,6,7,8,9},
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center},
			anchor=west, 
			font=\scriptsize,
			at={(4.6,0.4)}
		},
		legend columns = 1,
		scaled x ticks=false
		] 
%		\addplot+[ only marks, mark=diamond*, mark size=2, mark options={solid}] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T_TRIAD1}, 
%		y expr=\thisrow{JacobiL3_TRIAD},
%		]{\BDWTRIAD};
		%		\addlegendentry{JacobiL3+STREAM}
		
		\addplot[color=Green,mark=none, line width=1pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{BW1Core_JacobiL3_Model},
		]{\BDWTRIAD};
		%\addlegendentry{Jacobi$_\mathrm{LCL3}$-v1}
		
		
		\addplot+[color=OliveGreen, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{JacobiL3_DDOT1},
		]{\BDWTRIAD};
		%		\addlegendentry{JacobiL3+DDOT1}
		
		
%		\addplot+[only marks, mark=diamond*, mark size=2, mark options={solid}] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T_TRIAD1}, 
%		y expr=\thisrow{TRIAD_JacobiL3},
%		]{\BDWTRIAD};
		%		\addlegendentry{TRIAD+JacobiL3}
		
		\addplot+[color=red, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{DDOT1_JacobiL3},
		]{\BDWTRIAD};
		%		\addlegendentry{DDOT1+JacobiL3}
		
		\addplot[color=Maroon,mark=none, line width=1pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD2}, 
		y expr=\thisrow{BW1Core_DDOT1_Model},
		]{\BDWTRIAD};
		%\addlegendentry{Model DDOT1}
		
			\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.217\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig6/CLX_Singlecore_TRIAD_Jacobi.txt}\CLXTRIAD;
		\begin{axis}[
		axis background/.style={fill=white!92!black},
		ymajorgrids,
		xmajorgrids,
		y grid style={white},
		x grid style={white},
		width=1.18\textwidth,height=0.123 \textheight,
		x label style={at={(0.5,-0.21)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		xlabel = {Thread count},
		xmin=1,xmax=10,
		ymin=2,ymax=20,
		xtick={1,2,3,4,5,6,7,8,9,10},
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center},
			anchor=west, 
			font=\scriptsize,
			at={(4.6,0.4)}
		},
		legend columns = 1,
		scaled x ticks=false
		] 
%		\addplot+[ only marks, mark=diamond*, mark size=2, mark options={solid}] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T_TRIAD1}, 
%		y expr=\thisrow{JacobiL3_TRIAD},
%		]{\CLXTRIAD};
		%		%\addlegendentry{JacobiL3+STREAM}
		
		\addplot[color=Green,mark=none, line width=1pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{BW1Core_JacobiL3_Model},
		]{\CLXTRIAD};
		
		\addplot+[color=OliveGreen, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{JacobiL3_DDOT1},
		]{\CLXTRIAD};
		%		%\addlegendentry{JacobiL3+DDOT1}
		
		\addplot[color=Maroon,mark=none, line width=1pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD2}, 
		y expr=\thisrow{BW1Core_DDOT1_Model},
		]{\CLXTRIAD};
		%\addlegendentry{Model DDOT1}
		
%		\addplot+[only marks, mark=diamond*, mark size=2, mark options={solid}] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T_TRIAD1}, 
%		y expr=\thisrow{TRIAD_JacobiL3},
%		]{\CLXTRIAD};
		%		%\addlegendentry{TRIAD+JacobiL3}
		
		\addplot+[color=red, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{DDOT1_JacobiL3},
		]{\CLXTRIAD};
		%		%\addlegendentry{DDOT1+JacobiL3}
		
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.217\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig6/Rome_Singlecore_TRIAD_Jacobi.txt}\RomeTRIAD;
		\begin{axis}[
		axis background/.style={fill=white!92!black},
		ymajorgrids,
		xmajorgrids,
		y grid style={white},
		x grid style={white},
		width=1.18\textwidth,height=0.123 \textheight,
		x label style={at={(0.5,-0.21)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		xlabel = {Thread count},
		xmin=1,xmax=4,
		ymin=2,ymax=20,
		xtick={0,1,2,3,4},
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center},
			anchor=west, 
			font=\scriptsize,
			at={(4.6,0.4)}
		},
		legend columns = 1,
		scaled x ticks=false
		]
		%		\addplot+[ only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		%		table
		%		[
		%		col sep=space,
		%		x expr=\thisrow{T_TRIAD1}, 
		%		y expr=\thisrow{JacobiL3_TRIAD},
		%		]{\RomeTRIAD};
		%%		\addlegendentry{JacobiL3+STREAM}
		%		
		%		\addplot+[only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		%		table
		%		[
		%		col sep=space,
		%		x expr=\thisrow{T_TRIAD1}, 
		%		y expr=\thisrow{JacobiL3_DDOT1},
		%		]{\RomeTRIAD};
		%%		\addlegendentry{JacobiL3+DDOT1}
		%		
		%		
		%		\addplot+[only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		%		table
		%		[
		%		col sep=space,
		%		x expr=\thisrow{T_TRIAD1}, 
		%		y expr=\thisrow{TRIAD_JacobiL3},
		%		]{\RomeTRIAD};
		%%		\addlegendentry{TRIAD+JacobiL3}
		%		
		%		\addplot+[only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		%		table
		%		[
		%		col sep=space,
		%		x expr=\thisrow{T_TRIAD1}, 
		%		y expr=\thisrow{DDOT1_JacobiL3},
		%		]{\RomeTRIAD};
		%%		\addlegendentry{DDOT1+JacobiL3}
		%		
		% Jacobi L2 with model 
		
		\addplot[color=red, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD2}, 
		y expr=\thisrow{BW1Core_Jacobi},
		]{\RomeTRIAD};
		
		\addplot[color=Maroon,mark=none, line width=1pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD2}, 
		y expr=\thisrow{BW1Core_JacobiL3_Model},
		]{\RomeTRIAD};
		
				\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{BW1Core_TRIAD},
		]{\RomeTRIAD};
		
		\addplot[color=Green,mark=none, line width=1pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{BW1Core_TRIAD_Model},
		]{\RomeTRIAD};
%		
%		\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T_TRIAD1}, 
%		y expr=\thisrow{BW1Core_TRIAD_LowIc},
%		]{\RomeTRIAD};
%		
%		\addplot[color=Green,mark=none,  dotted, line width=1pt] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T_TRIAD1}, 
%		y expr=\thisrow{BW1Core_TRIAD_LowIc},
%		]{\RomeTRIAD};
%		
%		\addplot[color=red, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T_TRIAD2}, 
%		y expr=\thisrow{BW1Core_Jacobi_LowIc},
%		]{\RomeTRIAD};
%		
%		\addplot[color=Maroon,mark=none, dotted, line width=1pt] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T_TRIAD2}, 
%		y expr=\thisrow{BW1Core_Jacobi_LowIc},
%		]{\RomeTRIAD};
		
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}

\begin{minipage}{\textwidth}
	\vspace{-3.95em}
	\hspace{-1.45em}
	\begin{subfigure}[t]{0.217\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig6/Meggie_Singlecore_TRIAD_Jacobi.txt}\MeggieTRIAD;
		\begin{axis}[
		axis background/.style={fill=white!92!black},
		ymajorgrids,
		xmajorgrids,
		y grid style={white},
		x grid style={white},
		width=1.18\textwidth,height=0.123 \textheight,
		x label style={at={(0.5,-0.21)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		xlabel = {Thread count},
		xmin=1,xmax=5,
		ymin=4,ymax=14,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center},
			anchor=west, 
			font=\scriptsize,
			at={(4.6,0.4)}
		},
		legend columns = 1,
		scaled x ticks=false
		] 
		% Jacobi L2 with model
		\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{BW1Core_TRIAD},
		]{\MeggieTRIAD};
		\addlegendentry{STREAM}
		\addplot[color=Green,mark=none, line width=1pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{BW1Core_TRIAD_Model},
		]{\MeggieTRIAD};
		\addlegendentry{Model STREAM}
		\addplot[color=red, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD2}, 
		y expr=\thisrow{BW1Core_Jacobi},
		]{\MeggieTRIAD};
		\addlegendentry{Jacobi$_\mathrm{LCL2}$-v1}
		\addplot[color=Maroon,mark=none, line width=1pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD2}, 
		y expr=\thisrow{BW1Core_JacobiL2_Model},
		]{\MeggieTRIAD};
		\addlegendentry{Model Jacobi$_\mathrm{LCL2}$-v1}
		
%		\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T_TRIAD1}, 
%		y expr=\thisrow{BW1Core_TRIAD_LowIc},
%		]{\MeggieTRIAD};
%		\addlegendentry{STREAM-v2}
%		
%		\addplot[color=Green,mark=none,  dotted, line width=1pt] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T_TRIAD1}, 
%		y expr=\thisrow{BW1Core_TRIAD_LowIc},
%		]{\MeggieTRIAD};
%		%		\addlegendentry{ModelSTREAM-v2}
%		
%		\addplot[color=red, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T_TRIAD2}, 
%		y expr=\thisrow{BW1Core_Jacobi_LowIc},
%		]{\MeggieTRIAD};
%		\addlegendentry{Jacobi-v2}
%		
%		\addplot[color=Maroon,mark=none, dotted, line width=1pt] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T_TRIAD2}, 
%		y expr=\thisrow{BW1Core_Jacobi_LowIc},
%		]{\MeggieTRIAD};
		%		\addlegendentry{ModelJacobi-v2}
		\end{axis}
		\put(0,-15){\begin{axis}[
			%		color=red, 
			axis y line*=none,
			axis x line*=bottom,
			hide y axis,
			tick align = inside,
			x tick label style={font=\scriptsize,red},
			ymin=6, ymax=14,
			xmin=1, xmax=5,
			xtick={1,2,3,4,5},
			width=1.18\textwidth,height=0.123 \textheight,
			]
			\end{axis}}
		\node [font=\small] at (1.5,-1.6){(a) BDW-1}; 
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.217\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig6/BDW_Singlecore_TRIAD_Jacobi.txt}\BDWTRIAD;
		\begin{axis}[
		axis background/.style={fill=white!92!black},
		ymajorgrids,
		xmajorgrids,
		y grid style={white},
		x grid style={white},
		width=1.18\textwidth,height=0.123 \textheight,
		x label style={at={(0.5,-0.21)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		xlabel = {Thread count},
		xmin=1,xmax=9,
		ymin=3,ymax=13,
		xtick={1,2,3,4,5,6,7,8,9},
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center},
			anchor=west, 
			font=\scriptsize,
			at={(4.6,0.4)}
		},
		legend columns = 1,
		scaled x ticks=false
		] 
		
		% Jacobi L2 with model
		\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{BW1Core_TRIAD},
		]{\BDWTRIAD};
		\addplot[color=Green,mark=none, line width=1pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{BW1Core_TRIAD_Model},
		]{\BDWTRIAD};
		\addplot[color=red, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD2}, 
		y expr=\thisrow{BW1Core_Jacobi},
		]{\BDWTRIAD};
		\addplot[color=Maroon,mark=none, line width=1pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD2}, 
		y expr=\thisrow{BW1Core_JacobiL2_Model},
		]{\BDWTRIAD};
		
%				\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T_TRIAD1}, 
%		y expr=\thisrow{BW1Core_TRIAD_LowIc},
%		]{\BDWTRIAD};
%		
%		\addplot[color=Green,mark=none,  dotted, line width=1pt] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T_TRIAD1}, 
%		y expr=\thisrow{BW1Core_TRIAD_LowIc},
%		]{\BDWTRIAD};
%		
%		\addplot[color=red, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T_TRIAD2}, 
%		y expr=\thisrow{BW1Core_Jacobi_LowIc},
%		]{\BDWTRIAD};
%		
%		\addplot[color=Maroon,mark=none, dotted, line width=1pt] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T_TRIAD2}, 
%		y expr=\thisrow{BW1Core_Jacobi_LowIc},
%		]{\BDWTRIAD};
		\end{axis}
		\put(0,-15){\begin{axis}[
			%		color=red, 
			axis y line*=none,
			axis x line*=bottom,
			hide y axis,
			tick align = inside,
			x tick label style={font=\scriptsize,red},
			ymin=6, ymax=14,
			xmin=1, xmax=9,
			xtick={1,2,3,4,5,6,7,8,9},
			width=1.18\textwidth,height=0.123 \textheight,
			]
			\end{axis}}
		\node [font=\small] at (1.5,-1.6){(b) BDW-2}; 
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.217\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig6/CLX_Singlecore_TRIAD_Jacobi.txt}\CLXTRIAD;
		\begin{axis}[
		axis background/.style={fill=white!92!black},
		ymajorgrids,
		xmajorgrids,
		y grid style={white},
		x grid style={white},
		width=1.18\textwidth,height=0.123 \textheight,
		x label style={at={(0.5,-0.21)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		xlabel = {Thread count},
		xmin=1,xmax=10,
		ymin=2,ymax=20,
		xtick={1,2,3,4,5,6,7,8,9,10},
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center},
			anchor=west, 
			font=\scriptsize,
			at={(4.6,0.4)}
		},
		legend columns = 1,
		scaled x ticks=false
		] 

		% Jacobi L2 with model
		\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{BW1Core_TRIAD},
		]{\CLXTRIAD};
		\addplot[color=Green,mark=none, line width=1pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{BW1Core_TRIAD_Model},
		]{\CLXTRIAD};
		\addplot[color=red, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD2}, 
		y expr=\thisrow{BW1Core_Jacobi},
		]{\CLXTRIAD};
		\addplot[color=Maroon,mark=none, line width=1pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD2}, 
		y expr=\thisrow{BW1Core_JacobiL2_Model},
		]{\CLXTRIAD};
%		
%			\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T_TRIAD1}, 
%		y expr=\thisrow{BW1Core_TRIAD_LowIc},
%		]{\CLXTRIAD};
%		
%		\addplot[color=Green,mark=none,  dotted, line width=1pt] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T_TRIAD1}, 
%		y expr=\thisrow{BW1Core_TRIAD_LowIc},
%		]{\CLXTRIAD};
%		
%		\addplot[color=red, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T_TRIAD2}, 
%		y expr=\thisrow{BW1Core_Jacobi_LowIc},
%		]{\CLXTRIAD};
%		
%		\addplot[color=Maroon,mark=none, dotted, line width=1pt] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T_TRIAD2}, 
%		y expr=\thisrow{BW1Core_Jacobi_LowIc},
%		]{\CLXTRIAD};
		\end{axis}
		\put(0,-15){\begin{axis}[
			%		color=red, 
			axis y line*=none,
			axis x line*=bottom,
			hide y axis,
			tick align = inside,
			x tick label style={font=\scriptsize,red},
			ymin=6, ymax=14,
			xmin=1, xmax=10,
			xtick={1,2,3,4,5,6,7,8,9,10},
			width=1.18\textwidth,height=0.123 \textheight,
			]
			\end{axis}}
		\node [font=\small] at (1.5,-1.6){(c) CLX}; 
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.217\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig6/Rome_Singlecore_TRIAD_Jacobi.txt}\RomeTRIAD;
		\begin{axis}[
		axis background/.style={fill=white!92!black},
		ymajorgrids,
		xmajorgrids,
		y grid style={white},
		x grid style={white},
		width=1.18\textwidth,height=0.123 \textheight,
		x label style={at={(0.5,-0.21)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		xlabel = {Thread count},
		xmin=1,xmax=4,
		ymin=2,ymax=20,
		xtick={0,1,2,3,4},
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center},
			anchor=west, 
			font=\scriptsize,
			at={(4.6,0.4)}
		},
		legend columns = 1,
		scaled x ticks=false
		]
	
		% Jacobi L2 with model 
		\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{BW1Core_TRIAD},
		]{\RomeTRIAD};
		
		\addplot[color=Green,mark=none, line width=1pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD1}, 
		y expr=\thisrow{BW1Core_TRIAD_Model},
		]{\RomeTRIAD};
		
		\addplot[color=red, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD2}, 
		y expr=\thisrow{BW1Core_Jacobi},
		]{\RomeTRIAD};
		
		\addplot[color=Maroon,mark=none, line width=1pt] 		
		table
		[
		col sep=space,
		x expr=\thisrow{T_TRIAD2}, 
		y expr=\thisrow{BW1Core_JacobiL2_Model},
		]{\RomeTRIAD};
		
%			\addplot[color=OliveGreen, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T_TRIAD1}, 
%		y expr=\thisrow{BW1Core_TRIAD_LowIc},
%		]{\RomeTRIAD};
%		
%		\addplot[color=Green,mark=none,  dotted, line width=1pt] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T_TRIAD1}, 
%		y expr=\thisrow{BW1Core_TRIAD_LowIc},
%		]{\RomeTRIAD};
%		
%		\addplot[color=red, only marks, mark=diamond*, mark size=2, mark options={solid}] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T_TRIAD2}, 
%		y expr=\thisrow{BW1Core_Jacobi_LowIc},
%		]{\RomeTRIAD};
%		
%		\addplot[color=Maroon,mark=none, dotted, line width=1pt] 		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T_TRIAD2}, 
%		y expr=\thisrow{BW1Core_Jacobi_LowIc},
%		]{\RomeTRIAD};
		
		\end{axis}
			\put(0,-15){\begin{axis}[
			%		color=red, 
			axis y line*=none,
			axis x line*=bottom,
			hide y axis,
			tick align = inside,
			x tick label style={font=\scriptsize,red},
			ymin=6, ymax=14,
			xmin=1, xmax=4,
			xtick={1,2,3,4},
			width=1.18\textwidth,height=0.123 \textheight,
			]
			\end{axis}}
		\node [font=\small] at (1.5,-1.6){(d) Rome}; 
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}

==> figures/fig7_pure_hybridBench.tex <==
\centering
\begin{minipage}{\textwidth}
	\begin{subfigure}[t]{0.83\textwidth} 
		\begin{tikzpicture}	
		\pgfplotstableread{figures/fig7/Meggie.txt}\Meggie;		
		\begin{axis}[
		axis background/.style={fill=white!95!black},
		width=1.18\textwidth,height=0.123 \textheight,
		set layers,
		y label style={at={(0.025,-1)}},
		x label style={at={(0.5,0.08)}},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
		ylabel = {Normalized runtime},
		ymin=0.5,ymax=1.5,
		xmin=0,xmax=11.3,
		xtick={0,0.2,0.45,0.7,0.95,1.55,1.8,2.05,2.3,2.9,3.15,3.4,4,4.25,4.5,4.75,5.35,5.6,5.85,6.1,6.7,6.95,7.55,7.8,8.4,8.65,9.25,9.5,9.75,10.35,10.6,10.85,11.1,11.3},
		xticklabels=\empty,		
		ymajorgrids,
		y grid style={white},
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			anchor=north, 
			font=\scriptsize,
			%font=\bfseries,
			at={(0.4,2.6)}
		},
		legend columns = 5,
		]
		
		\addplot [ybar,ybar legend, bar width=8pt,black,fill=Maroon!70!white,postaction={pattern=horizontal lines}
		%ybar,ybar legend, bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines}, 
		%
		% mark=star, mark size=0.5pt,
		%error bars/.cd, y dir=both, y explicit
		] %bar width=2pt, postaction={pattern=crosshatch},grid, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=0.2, 
		y expr=\thisrow{vecSUM+vecSUM},
		]{\Meggie};
		%\addlegendentry{~vecSUM+vecSUM}	
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white,  postaction={pattern=dots},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=0.45, 
		y expr=\thisrow{vecSUM+DDOT},
		]{\Meggie};
		%\addlegendentry{~vecSUM+DDOT}		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=brown!60!white, postaction={pattern=north east lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=0.7, 
		y expr=\thisrow{vecSUM+DCOPY},
		]{\Meggie};
		%\addlegendentry{~vecSUM+DCOPY}
		\addplot [ybar,ybar legend,bar width=8pt,  fill=violet!60!white, postaction={pattern=crosshatch},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=0.95, 
		y expr=\thisrow{vecSUM+Schoenauer},
		]{\Meggie};
		%\addlegendentry{~vecSUM+Schoenauer} 		


		\addplot [ybar,ybar legend, bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=1.55, 
		y expr=\thisrow{DDOT+DDOT},
		]{\Meggie};
		%\addlegendentry{~DDOT+DDOT}		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white,  postaction={pattern=dots},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=1.8, 
		y expr=\thisrow{DDOT+vecSUM},
		]{\Meggie};
		%\addlegendentry{~DDOT+vecSUM}		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=brown!60!white, postaction={pattern=north east lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=2.05, 
		y expr=\thisrow{DDOT+DCOPY},
		]{\Meggie};
		%\addlegendentry{~DDOT+DCOPY}
		\addplot [ybar,ybar legend,bar width=8pt,  fill=violet!60!white, postaction={pattern=crosshatch},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=2.3, 
		y expr=\thisrow{DDOT+Schoenauer},
		]{\Meggie};
		%\addlegendentry{~DDOT+Schoenauer} 

		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=2.9, 
		y expr=\thisrow{DDOT3+DDOT3},
		]{\Meggie};
		%\addlegendentry{~DDOT3+DDOT3}	
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white,  postaction={pattern=dots},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=3.15, 
		y expr=\thisrow{DDOT3+DCOPY},
		]{\Meggie};
		%\addlegendentry{~DDOT3+DCOPY}
		\addplot [ybar,ybar legend, bar width=8pt,  fill=brown!60!white, postaction={pattern=north east lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=3.4, 
		y expr=\thisrow{DDOT3+Schoenauer},
		]{\Meggie};
		%\addlegendentry{~DDOT3+Schoenauer}
		
		
		\addplot [ybar,ybar legend,bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=4, 
		y expr=\thisrow{DCOPY+DCOPY},
		]{\Meggie};
		%\addlegendentry{~DCOPY+DCOPY} 	
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white, postaction={pattern=dots},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=4.25, 
		y expr=\thisrow{DCOPY+vecSUM},
		]{\Meggie};
		%\addlegendentry{~DCOPY+vecSUM}
		\addplot [ybar,ybar legend, bar width=8pt,  fill=brown!60!white,  postaction={pattern=north east lines},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=4.5, 
		y expr=\thisrow{DCOPY+DDOT},
		]{\Meggie};
		%\addlegendentry{~DCOPY+DDOT}	
		\addplot [ybar,ybar legend, bar width=8pt,  fill=violet!60!white, postaction={pattern=crosshatch},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=4.75, 
		y expr=\thisrow{DCOPY+DDOT3},
		]{\Meggie};
		%\addlegendentry{~DCOPY+DDOT3}
		
		
		\addplot [ybar,ybar legend,bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=5.35, 
		y expr=\thisrow{Schoenauer+Schoenauer},
		]{\Meggie};
		%\addlegendentry{~Schoenauer+Schoenauer} 
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white, postaction={pattern=dots},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=5.6, 
		y expr=\thisrow{Schoenauer+vecSUM},
		]{\Meggie};
		%\addlegendentry{~Schoenauer+vecSUM}		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=brown!60!white,  postaction={pattern=north east lines},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=5.85, 
		y expr=\thisrow{Schoenauer+DDOT},
		]{\Meggie};
		%\addlegendentry{~Schoenauer+DDOT}		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=violet!60!white, postaction={pattern=crosshatch},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=6.1, 
		y expr=\thisrow{Schoenauer+DDOT3},
		]{\Meggie};
		%\addlegendentry{~Schoenauer+DDOT3}
		
		
		\addplot [ybar,ybar legend,bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=6.7, 
		y expr=\thisrow{DAXPBY+DAXPBY},
		]{\Meggie};
		%\addlegendentry{~DAXPBY+DAXPBY} 
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white, postaction={pattern=dots},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=6.95, 
		y expr=\thisrow{DAXPBY+DSCAL},
		]{\Meggie};
		%\addlegendentry{~DAXPBY+DSCAL}

		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=Maroon!70!white,  postaction={pattern=horizontal lines},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=7.55, 
		y expr=\thisrow{DSCAL+DSCAL},
		]{\Meggie};
		%\addlegendentry{~DSCAL+DSCAL}		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white, postaction={pattern=dots},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=7.8, 
		y expr=\thisrow{DSCAL+DAXPBY},
		]{\Meggie};
		%\addlegendentry{~DSCAL+DAXPBY}
	
		
		\addplot [ybar,ybar legend,bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=8.4, 
		y expr=\thisrow{Jacobi+Jacobi},
		]{\Meggie};
		%\addlegendentry{~Jacobi+Jacobi} 
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white, postaction={pattern=dots},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=8.65, 
		y expr=\thisrow{Jacobi+TRIAD},
		]{\Meggie};
		%\addlegendentry{~Jacobi+TRIAD}
		
				
		\addplot [ybar,ybar legend, bar width=8pt,  fill=Maroon!70!white,  postaction={pattern=horizontal lines},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=9.25, 
		y expr=\thisrow{JacobiL3+JacobiL3},
		]{\Meggie};
		%\addlegendentry{~JacobiL3+JacobiL3}		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white, postaction={pattern=dots},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=9.5, 
		y expr=\thisrow{JacobiL3+TRIAD},
		]{\Meggie};
		%\addlegendentry{~JacobiL3+TRIAD}
		\addplot [ybar,ybar legend, bar width=8pt,  fill=brown!60!white, postaction={pattern=north east lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=9.75, 
		y expr=\thisrow{JacobiL3+DDOT1},
		]{\Meggie};
		%\addlegendentry{~JacobiL3+DDOT1}
		
		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=10.35, 
		y expr=\thisrow{TRIAD+TRIAD},
		]{\Meggie};
		%\addlegendentry{~TRIAD+TRIAD}	
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white,  postaction={pattern=dots},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=10.6, 
		y expr=\thisrow{TRIAD+Jacobi},
		]{\Meggie};
		%\addlegendentry{~TRIAD+Jacobi}
		\addplot [ybar,ybar legend, bar width=8pt,  fill=brown!60!white, postaction={pattern=north east lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=10.85, 
		y expr=\thisrow{TRIAD+JacobiLowIc},
		]{\Meggie};
		%\addlegendentry{~TRIAD+JacobiLowIc}
		\addplot [ybar,ybar legend,bar width=8pt,  fill=violet!60!white, postaction={pattern=crosshatch},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=11.1, 
		y expr=\thisrow{TRIAD+JacobiL3},
		]{\Meggie};
		\end{axis}
		\node [font=\small] at (16.5,0.6){\rotatebox{90}{(a) BDW-1}};
		\node [font=\small] at (16.9,0.6){\rotatebox{90}{5:5 cores}};
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}

\begin{minipage}{\textwidth}
	\vspace{-8em}
	\hspace{0.55em}
	\begin{subfigure}[t]{0.83\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig7/BDW.txt}\BDW;		
		\begin{axis}[
		axis background/.style={fill=white!95!black},
		width=1.18\textwidth,height=0.123 \textheight,
		y label style={at={(0.035,-1)}},
		x label style={at={(0.5,0.08)}},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
		ylabel = {},
		ymin=0.5,ymax=1.5,
		xmin=0,xmax=11.3,
		xtick={0,0.2,0.45,0.7,0.95,1.55,1.8,2.05,2.3,2.9,3.15,3.4,4,4.25,4.5,4.75,5.35,5.6,5.85,6.1,6.7,6.95,7.55,7.8,8.4,8.65,9.25,9.5,9.75,10.35,10.6,10.85,11.1,11.3},
		xticklabels=\empty,		
		ymajorgrids,
		y grid style={white},
		axis on top
		]
		
				\addplot [ybar,ybar legend, bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=0.2, 
		y expr=\thisrow{vecSUM+vecSUM},
		]{\BDW};
		%\addlegendentry{~vecSUM+vecSUM}	
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white,  postaction={pattern=dots},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=0.45, 
		y expr=\thisrow{vecSUM+DDOT},
		]{\BDW};
		%\addlegendentry{~vecSUM+DDOT}		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=brown!60!white, postaction={pattern=north east lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=0.7, 
		y expr=\thisrow{vecSUM+DCOPY},
		]{\BDW};
		%\addlegendentry{~vecSUM+DCOPY}
		\addplot [ybar,ybar legend,bar width=8pt,  fill=violet!60!white, postaction={pattern=crosshatch},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=0.95, 
		y expr=\thisrow{vecSUM+Schoenauer},
		]{\BDW};
		%\addlegendentry{~vecSUM+Schoenauer} 		
		
		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=1.55, 
		y expr=\thisrow{DDOT+DDOT},
		]{\BDW};
		%\addlegendentry{~DDOT+DDOT}		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white,  postaction={pattern=dots},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=1.8, 
		y expr=\thisrow{DDOT+vecSUM},
		]{\BDW};
		%\addlegendentry{~DDOT+vecSUM}		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=brown!60!white, postaction={pattern=north east lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=2.05, 
		y expr=\thisrow{DDOT+DCOPY},
		]{\BDW};
		%\addlegendentry{~DDOT+DCOPY}
		\addplot [ybar,ybar legend,bar width=8pt,  fill=violet!60!white, postaction={pattern=crosshatch},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=2.3, 
		y expr=\thisrow{DDOT+Schoenauer},
		]{\BDW};
		%\addlegendentry{~DDOT+Schoenauer} 
		
		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=2.9, 
		y expr=\thisrow{DDOT3+DDOT3},
		]{\BDW};
		%\addlegendentry{~DDOT3+DDOT3}	
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white,  postaction={pattern=dots},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=3.15, 
		y expr=\thisrow{DDOT3+DCOPY},
		]{\BDW};
		%\addlegendentry{~DDOT3+DCOPY}
		\addplot [ybar,ybar legend, bar width=8pt,  fill=brown!60!white, postaction={pattern=north east lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=3.4, 
		y expr=\thisrow{DDOT3+Schoenauer},
		]{\BDW};
		%\addlegendentry{~DDOT3+Schoenauer}
		
		
		\addplot [ybar,ybar legend,bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=4, 
		y expr=\thisrow{DCOPY+DCOPY},
		]{\BDW};
		%\addlegendentry{~DCOPY+DCOPY} 	
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white, postaction={pattern=dots},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=4.25, 
		y expr=\thisrow{DCOPY+vecSUM},
		]{\BDW};
		%\addlegendentry{~DCOPY+vecSUM}
		\addplot [ybar,ybar legend, bar width=8pt,  fill=brown!60!white,  postaction={pattern=north east lines},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=4.5, 
		y expr=\thisrow{DCOPY+DDOT},
		]{\BDW};
		%\addlegendentry{~DCOPY+DDOT}	
		\addplot [ybar,ybar legend, bar width=8pt,  fill=violet!60!white, postaction={pattern=crosshatch},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=4.75, 
		y expr=\thisrow{DCOPY+DDOT3},
		]{\BDW};
		%\addlegendentry{~DCOPY+DDOT3}
		
		
		\addplot [ybar,ybar legend,bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=5.35, 
		y expr=\thisrow{Schoenauer+Schoenauer},
		]{\BDW};
		%\addlegendentry{~Schoenauer+Schoenauer} 
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white, postaction={pattern=dots},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=5.6, 
		y expr=\thisrow{Schoenauer+vecSUM},
		]{\BDW};
		%\addlegendentry{~Schoenauer+vecSUM}		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=brown!60!white,  postaction={pattern=north east lines},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=5.85, 
		y expr=\thisrow{Schoenauer+DDOT},
		]{\BDW};
		%\addlegendentry{~Schoenauer+DDOT}		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=violet!60!white, postaction={pattern=crosshatch},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=6.1, 
		y expr=\thisrow{Schoenauer+DDOT3},
		]{\BDW};
		%\addlegendentry{~Schoenauer+DDOT3}
		
		
		\addplot [ybar,ybar legend,bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=6.7, 
		y expr=\thisrow{DAXPBY+DAXPBY},
		]{\BDW};
		%\addlegendentry{~DAXPBY+DAXPBY} 
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white, postaction={pattern=dots},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=6.95, 
		y expr=\thisrow{DAXPBY+DSCAL},
		]{\BDW};
		%\addlegendentry{~DAXPBY+DSCAL}
		
		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=Maroon!70!white,  postaction={pattern=horizontal lines},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=7.55, 
		y expr=\thisrow{DSCAL+DSCAL},
		]{\BDW};
		%\addlegendentry{~DSCAL+DSCAL}		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white, postaction={pattern=dots},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=7.8, 
		y expr=\thisrow{DSCAL+DAXPBY},
		]{\BDW};
		%\addlegendentry{~DSCAL+DAXPBY}
		
		
		\addplot [ybar,ybar legend,bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=8.4, 
		y expr=\thisrow{Jacobi+Jacobi},
		]{\BDW};
		%\addlegendentry{~Jacobi+Jacobi} 
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white, postaction={pattern=dots},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=8.65, 
		y expr=\thisrow{Jacobi+TRIAD},
		]{\BDW};
		%\addlegendentry{~Jacobi+TRIAD}
		
		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=Maroon!70!white,  postaction={pattern=horizontal lines},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=9.25, 
		y expr=\thisrow{JacobiL3+JacobiL3},
		]{\BDW};
		%\addlegendentry{~JacobiL3+JacobiL3}		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white, postaction={pattern=dots},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=9.5, 
		y expr=\thisrow{JacobiL3+TRIAD},
		]{\BDW};
		%\addlegendentry{~JacobiL3+TRIAD}
		\addplot [ybar,ybar legend, bar width=8pt,  fill=brown!60!white, postaction={pattern=north east lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=9.75, 
		y expr=\thisrow{JacobiL3+DDOT1},
		]{\BDW};
		%\addlegendentry{~JacobiL3+DDOT1}
		
		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=10.35, 
		y expr=\thisrow{TRIAD+TRIAD},
		]{\BDW};
		%\addlegendentry{~TRIAD+TRIAD}	
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white,  postaction={pattern=dots},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=10.6, 
		y expr=\thisrow{TRIAD+Jacobi},
		]{\BDW};
		%\addlegendentry{~TRIAD+Jacobi}
		\addplot [ybar,ybar legend, bar width=8pt,  fill=brown!60!white, postaction={pattern=north east lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=10.85, 
		y expr=\thisrow{TRIAD+JacobiLowIc},
		]{\BDW};
		%\addlegendentry{~TRIAD+JacobiLowIc}
		\addplot [ybar,ybar legend,bar width=8pt,  fill=violet!60!white, postaction={pattern=crosshatch},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=11.1, 
		y expr=\thisrow{TRIAD+JacobiL3},
		]{\BDW};
		\end{axis}
		\node [font=\small] at (16.5,0.6){\rotatebox{90}{(b) BDW-2}};
		\node [font=\small] at (16.9,0.6){\rotatebox{90}{9:9 cores}};
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}

\begin{minipage}{\textwidth}
	\vspace{-4em}
	\hspace{0.55em}
	\begin{subfigure}[t]{0.83\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig7/CLX.txt}\CLX;		
		\begin{axis}[
		axis background/.style={fill=white!95!black},
		width=1.18\textwidth,height=0.123 \textheight,
		y label style={at={(0.035,-1)}},
		x label style={at={(0.5,0.08)}},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
		ylabel = {},
		ymin=0.5,ymax=1.5,
		xmin=0,xmax=11.3,
		xtick={0,0.2,0.45,0.7,0.95,1.55,1.8,2.05,2.3,2.9,3.15,3.4,4,4.25,4.5,4.75,5.35,5.6,5.85,6.1,6.7,6.95,7.55,7.8,8.4,8.65,9.25,9.5,9.75,10.35,10.6,10.85,11.1,11.3},
		xticklabels=\empty,		
		ymajorgrids,
		y grid style={white},
		axis on top
		]
		
				\addplot [ybar,ybar legend, bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=0.2, 
		y expr=\thisrow{vecSUM+vecSUM},
		]{\CLX};
		%\addlegendentry{~vecSUM+vecSUM}	
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white,  postaction={pattern=dots},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=0.45, 
		y expr=\thisrow{vecSUM+DDOT},
		]{\CLX};
		%\addlegendentry{~vecSUM+DDOT}		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=brown!60!white, postaction={pattern=north east lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=0.7, 
		y expr=\thisrow{vecSUM+DCOPY},
		]{\CLX};
		%\addlegendentry{~vecSUM+DCOPY}
		\addplot [ybar,ybar legend,bar width=8pt,  fill=violet!60!white, postaction={pattern=crosshatch},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=0.95, 
		y expr=\thisrow{vecSUM+Schoenauer},
		]{\CLX};
		%\addlegendentry{~vecSUM+Schoenauer} 		
		
		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=1.55, 
		y expr=\thisrow{DDOT+DDOT},
		]{\CLX};
		%\addlegendentry{~DDOT+DDOT}		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white,  postaction={pattern=dots},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=1.8, 
		y expr=\thisrow{DDOT+vecSUM},
		]{\CLX};
		%\addlegendentry{~DDOT+vecSUM}		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=brown!60!white, postaction={pattern=north east lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=2.05, 
		y expr=\thisrow{DDOT+DCOPY},
		]{\CLX};
		%\addlegendentry{~DDOT+DCOPY}
		\addplot [ybar,ybar legend,bar width=8pt,  fill=violet!60!white, postaction={pattern=crosshatch},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=2.3, 
		y expr=\thisrow{DDOT+Schoenauer},
		]{\CLX};
		%\addlegendentry{~DDOT+Schoenauer} 
		
		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=2.9, 
		y expr=\thisrow{DDOT3+DDOT3},
		]{\CLX};
		%\addlegendentry{~DDOT3+DDOT3}	
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white,  postaction={pattern=dots},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=3.15, 
		y expr=\thisrow{DDOT3+DCOPY},
		]{\CLX};
		%\addlegendentry{~DDOT3+DCOPY}
		\addplot [ybar,ybar legend, bar width=8pt,  fill=brown!60!white, postaction={pattern=north east lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=3.4, 
		y expr=\thisrow{DDOT3+Schoenauer},
		]{\CLX};
		%\addlegendentry{~DDOT3+Schoenauer}
		
		
		\addplot [ybar,ybar legend,bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=4, 
		y expr=\thisrow{DCOPY+DCOPY},
		]{\CLX};
		%\addlegendentry{~DCOPY+DCOPY} 	
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white, postaction={pattern=dots},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=4.25, 
		y expr=\thisrow{DCOPY+vecSUM},
		]{\CLX};
		%\addlegendentry{~DCOPY+vecSUM}
		\addplot [ybar,ybar legend, bar width=8pt,  fill=brown!60!white,  postaction={pattern=north east lines},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=4.5, 
		y expr=\thisrow{DCOPY+DDOT},
		]{\CLX};
		%\addlegendentry{~DCOPY+DDOT}	
		\addplot [ybar,ybar legend, bar width=8pt,  fill=violet!60!white, postaction={pattern=crosshatch},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=4.75, 
		y expr=\thisrow{DCOPY+DDOT3},
		]{\CLX};
		%\addlegendentry{~DCOPY+DDOT3}
		
		
		\addplot [ybar,ybar legend,bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=5.35, 
		y expr=\thisrow{Schoenauer+Schoenauer},
		]{\CLX};
		%\addlegendentry{~Schoenauer+Schoenauer} 
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white, postaction={pattern=dots},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=5.6, 
		y expr=\thisrow{Schoenauer+vecSUM},
		]{\CLX};
		%\addlegendentry{~Schoenauer+vecSUM}		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=brown!60!white,  postaction={pattern=north east lines},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=5.85, 
		y expr=\thisrow{Schoenauer+DDOT},
		]{\CLX};
		%\addlegendentry{~Schoenauer+DDOT}		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=violet!60!white, postaction={pattern=crosshatch},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=6.1, 
		y expr=\thisrow{Schoenauer+DDOT3},
		]{\CLX};
		%\addlegendentry{~Schoenauer+DDOT3}
		
		
		\addplot [ybar,ybar legend,bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=6.7, 
		y expr=\thisrow{DAXPBY+DAXPBY},
		]{\CLX};
		%\addlegendentry{~DAXPBY+DAXPBY} 
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white, postaction={pattern=dots},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=6.95, 
		y expr=\thisrow{DAXPBY+DSCAL},
		]{\CLX};
		%\addlegendentry{~DAXPBY+DSCAL}
		
		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=Maroon!70!white,  postaction={pattern=horizontal lines},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=7.55, 
		y expr=\thisrow{DSCAL+DSCAL},
		]{\CLX};
		%\addlegendentry{~DSCAL+DSCAL}		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white, postaction={pattern=dots},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=7.8, 
		y expr=\thisrow{DSCAL+DAXPBY},
		]{\CLX};
		%\addlegendentry{~DSCAL+DAXPBY}
		
		
		\addplot [ybar,ybar legend,bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=8.4, 
		y expr=\thisrow{Jacobi+Jacobi},
		]{\CLX};
		%\addlegendentry{~Jacobi+Jacobi} 
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white, postaction={pattern=dots},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=8.65, 
		y expr=\thisrow{Jacobi+TRIAD},
		]{\CLX};
		%\addlegendentry{~Jacobi+TRIAD}
		
		

		\addplot [ybar,ybar legend, bar width=8pt,  fill=Maroon!70!white,  postaction={pattern=horizontal lines},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=9.25, 
		y expr=\thisrow{JacobiL3+JacobiL3},
		]{\CLX};
		%\addlegendentry{~JacobiL3+JacobiL3}		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white, postaction={pattern=dots},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=9.5, 
		y expr=\thisrow{JacobiL3+TRIAD},
		]{\CLX};
		%\addlegendentry{~JacobiL3+TRIAD}
		\addplot [ybar,ybar legend, bar width=8pt,  fill=brown!60!white, postaction={pattern=north east lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=9.75, 
		y expr=\thisrow{JacobiL3+DDOT1},
		]{\CLX};
		%\addlegendentry{~JacobiL3+DDOT1}
		
		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=10.35, 
		y expr=\thisrow{TRIAD+TRIAD},
		]{\CLX};
		%\addlegendentry{~TRIAD+TRIAD}	
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white,  postaction={pattern=dots},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=10.6, 
		y expr=\thisrow{TRIAD+Jacobi},
		]{\CLX};
		%\addlegendentry{~TRIAD+Jacobi}
		\addplot [ybar,ybar legend, bar width=8pt,  fill=brown!60!white, postaction={pattern=north east lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=10.85, 
		y expr=\thisrow{TRIAD+JacobiLowIc},
		]{\CLX};
		%\addlegendentry{~TRIAD+JacobiLowIc}
		\addplot [ybar,ybar legend,bar width=8pt,  fill=violet!60!white, postaction={pattern=crosshatch},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=11.1, 
		y expr=\thisrow{TRIAD+JacobiL3},
		]{\CLX};
		\end{axis}
		\node [font=\small] at (16.5,0.6){\rotatebox{90}{(c) CLX}};
		\node [font=\small] at (16.9,0.6){\rotatebox{90}{10:10 cores}};
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}

\begin{minipage}{\textwidth}
	\vspace{-3.5em}
	\hspace{0.55em}
	\begin{subfigure}[t]{0.83\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig7/Rome.txt}\Rome;		
		\begin{axis}[
		axis background/.style={fill=white!95!black},
		width=1.18\textwidth,height=0.123 \textheight,
		y label style={at={(0.035,-1)}},
		x label style={at={(0.5,0.08)}},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
		ylabel = {},
		ymin=0.5,ymax=1.5,
		xmin=0,xmax=11.3,
		xtick={0,0.2,0.45,0.7,0.95,1.55,1.8,2.05,2.3,2.9,3.15,3.4,4,4.25,4.5,4.75,5.35,5.6,5.85,6.1,6.7,6.95,7.55,7.8,8.4,8.65,9.25,9.5,9.75,10.35,10.6,10.85,11.1,11.3},
		xticklabels={,
			\rotatebox{90}{~\textbf{\textcolor{Maroon}{vecSUM+vecSUM}}},\rotatebox{90}{~vecSUM+DDOT2},
			\rotatebox{90}{~vecSUM+DCOPY},\rotatebox{90}{~vecSUM+Schoenauer},
			\rotatebox{90}{~\textbf{\textcolor{Maroon}{DDOT+DDOT2}}},\rotatebox{90}{~DDOT2+vecSUM},
			\rotatebox{90}{~DDOT2+DCOPY},\rotatebox{90}{~DDOT2+Schoenauer},
			\rotatebox{90}{~\textbf{\textcolor{Maroon}{DDOT3+DDOT3}}},\rotatebox{90}{~DDOT3+DCOPY},
			\rotatebox{90}{~DDOT3+Schoenauer},
			\rotatebox{90}{~\textbf{\textcolor{Maroon}{DCOPY+DCOPY}}},\rotatebox{90}{~DCOPY+vecSUM},
			\rotatebox{90}{~DCOPY+DDOT2},\rotatebox{90}{~DCOPY+DDOT3},
			\rotatebox{90}{~\textbf{\textcolor{Maroon}{Schoenauer+Schoenauer}}},\rotatebox{90}{~Schoenauer+vecSUM},
			\rotatebox{90}{~Schoenauer+DDOT2},\rotatebox{90}{~Schoenauer+DDOT3},
			\rotatebox{90}{~\textbf{\textcolor{Maroon}{DAXPY+DAXPY}}},\rotatebox{90}{~DAXPY+DSCAL},
			\rotatebox{90}{~\textbf{\textcolor{Maroon}{DSCAL+DSCAL}}},\rotatebox{90}{~DSCAL+DAXPY},
			\rotatebox{90}{~\textbf{\textcolor{Maroon}{Jacobi+Jacobi$_\mathrm{LCL2}$-v1}}},\rotatebox{90}{~Jacobi$_\mathrm{LCL2}$-v1+TRIAD},
			\rotatebox{90}{~\textbf{\textcolor{Maroon}{Jacobi+Jacobi$_\mathrm{LCL3}$-v1}}},\rotatebox{90}{~Jacobi$_\mathrm{LCL3}$-v1+TRIAD},
			\rotatebox{90}{~Jacobi$_\mathrm{LCL3}$-v1+DDOT1},
			\rotatebox{90}{~\textbf{\textcolor{Maroon}{TRIAD+TRIAD}}},\rotatebox{90}{~TRIAD+Jacobi$_\mathrm{LCL2}$-v1},\rotatebox{90}{~TRIAD+Jacobi$_\mathrm{LCL2}$-v2},\rotatebox{90}{~TRIAD+Jacobi$_\mathrm{LCL3}$-v1}
		},
		ymajorgrids,
		y grid style={white},
		axis on top
		]
		
				\addplot [ybar,ybar legend, bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=0.2, 
		y expr=\thisrow{vecSUM+vecSUM},
		]{\Rome};
		%\addlegendentry{~vecSUM+vecSUM}	
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white,  postaction={pattern=dots},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=0.45, 
		y expr=\thisrow{vecSUM+DDOT},
		]{\Rome};
		%\addlegendentry{~vecSUM+DDOT}		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=brown!60!white, postaction={pattern=north east lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=0.7, 
		y expr=\thisrow{vecSUM+DCOPY},
		]{\Rome};
		%\addlegendentry{~vecSUM+DCOPY}
		\addplot [ybar,ybar legend,bar width=8pt,  fill=violet!60!white, postaction={pattern=crosshatch},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=0.95, 
		y expr=\thisrow{vecSUM+Schoenauer},
		]{\Rome};
		%\addlegendentry{~vecSUM+Schoenauer} 		
		
		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=1.55, 
		y expr=\thisrow{DDOT+DDOT},
		]{\Rome};
		%\addlegendentry{~DDOT+DDOT}		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white,  postaction={pattern=dots},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=1.8, 
		y expr=\thisrow{DDOT+vecSUM},
		]{\Rome};
		%\addlegendentry{~DDOT+vecSUM}		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=brown!60!white, postaction={pattern=north east lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=2.05, 
		y expr=\thisrow{DDOT+DCOPY},
		]{\Rome};
		%\addlegendentry{~DDOT+DCOPY}
		\addplot [ybar,ybar legend,bar width=8pt,  fill=violet!60!white, postaction={pattern=crosshatch},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=2.3, 
		y expr=\thisrow{DDOT+Schoenauer},
		]{\Rome};
		%\addlegendentry{~DDOT+Schoenauer} 
		
		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=2.9, 
		y expr=\thisrow{DDOT3+DDOT3},
		]{\Rome};
		%\addlegendentry{~DDOT3+DDOT3}	
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white,  postaction={pattern=dots},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=3.15, 
		y expr=\thisrow{DDOT3+DCOPY},
		]{\Rome};
		%\addlegendentry{~DDOT3+DCOPY}
		\addplot [ybar,ybar legend, bar width=8pt,  fill=brown!60!white, postaction={pattern=north east lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=3.4, 
		y expr=\thisrow{DDOT3+Schoenauer},
		]{\Rome};
		%\addlegendentry{~DDOT3+Schoenauer}
		
		
		\addplot [ybar,ybar legend,bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=4, 
		y expr=\thisrow{DCOPY+DCOPY},
		]{\Rome};
		%\addlegendentry{~DCOPY+DCOPY} 	
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white, postaction={pattern=dots},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=4.25, 
		y expr=\thisrow{DCOPY+vecSUM},
		]{\Rome};
		%\addlegendentry{~DCOPY+vecSUM}
		\addplot [ybar,ybar legend, bar width=8pt,  fill=brown!60!white,  postaction={pattern=north east lines},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=4.5, 
		y expr=\thisrow{DCOPY+DDOT},
		]{\Rome};
		%\addlegendentry{~DCOPY+DDOT}	
		\addplot [ybar,ybar legend, bar width=8pt,  fill=violet!60!white, postaction={pattern=crosshatch},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=4.75, 
		y expr=\thisrow{DCOPY+DDOT3},
		]{\Rome};
		%\addlegendentry{~DCOPY+DDOT3}
		
		
		\addplot [ybar,ybar legend,bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=5.35, 
		y expr=\thisrow{Schoenauer+Schoenauer},
		]{\Rome};
		%\addlegendentry{~Schoenauer+Schoenauer} 
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white, postaction={pattern=dots},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=5.6, 
		y expr=\thisrow{Schoenauer+vecSUM},
		]{\Rome};
		%\addlegendentry{~Schoenauer+vecSUM}		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=brown!60!white,  postaction={pattern=north east lines},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=5.85, 
		y expr=\thisrow{Schoenauer+DDOT},
		]{\Rome};
		%\addlegendentry{~Schoenauer+DDOT}		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=violet!60!white, postaction={pattern=crosshatch},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=6.1, 
		y expr=\thisrow{Schoenauer+DDOT3},
		]{\Rome};
		%\addlegendentry{~Schoenauer+DDOT3}

		
		
		\addplot [ybar,ybar legend,bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=6.7, 
		y expr=\thisrow{DAXPBY+DAXPBY},
		]{\Rome};
		%\addlegendentry{~DAXPBY+DAXPBY} 
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white, postaction={pattern=dots},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=6.95, 
		y expr=\thisrow{DAXPBY+DSCAL},
		]{\Rome};
		%\addlegendentry{~DAXPBY+DSCAL}
		
		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=Maroon!70!white,  postaction={pattern=horizontal lines},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=7.55, 
		y expr=\thisrow{DSCAL+DSCAL},
		]{\Rome};
		%\addlegendentry{~DSCAL+DSCAL}		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white, postaction={pattern=dots},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=7.8, 
		y expr=\thisrow{DSCAL+DAXPBY},
		]{\Rome};
		%\addlegendentry{~DSCAL+DAXPBY}
		
		
		\addplot [ybar,ybar legend,bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=8.4, 
		y expr=\thisrow{Jacobi+Jacobi},
		]{\Rome};
		%\addlegendentry{~Jacobi+Jacobi} 
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white, postaction={pattern=dots},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=8.65, 
		y expr=\thisrow{Jacobi+TRIAD},
		]{\Rome};
		%\addlegendentry{~Jacobi+TRIAD}
		
		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=Maroon!70!white,  postaction={pattern=horizontal lines},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=9.25, 
		y expr=\thisrow{JacobiL3+JacobiL3},
		]{\Rome};
		%\addlegendentry{~JacobiL3+JacobiL3}		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white, postaction={pattern=dots},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=9.5, 
		y expr=\thisrow{JacobiL3+TRIAD},
		]{\Rome};
		%\addlegendentry{~JacobiL3+TRIAD}
		\addplot [ybar,ybar legend, bar width=8pt,  fill=brown!60!white, postaction={pattern=north east lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=9.75, 
		y expr=\thisrow{JacobiL3+DDOT1},
		]{\Rome};
		%\addlegendentry{~JacobiL3+DDOT1}
		
		
		\addplot [ybar,ybar legend, bar width=8pt,  fill=Maroon!70!white, postaction={pattern=horizontal lines},  mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, postaction={pattern=crosshatch}, pattern=vertical lines,mark color=red,
		table
		[
		col sep=space,
		x expr=10.35, 
		y expr=\thisrow{TRIAD+TRIAD},
		]{\Rome};
		%\addlegendentry{~TRIAD+TRIAD}	
		\addplot [ybar,ybar legend, bar width=8pt,  fill=OliveGreen!60!white,  postaction={pattern=dots},mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		table
		[
		col sep=space,
		x expr=10.6, 
		y expr=\thisrow{TRIAD+Jacobi},
		]{\Rome};
		%\addlegendentry{~TRIAD+Jacobi}
		\addplot [ybar,ybar legend, bar width=8pt,  fill=brown!60!white, postaction={pattern=north east lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=10.85, 
		y expr=\thisrow{TRIAD+JacobiLowIc},
		]{\Rome};
		%\addlegendentry{~TRIAD+JacobiLowIc}
		\addplot [ybar,ybar legend,bar width=8pt,  fill=violet!60!white, postaction={pattern=crosshatch},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		table
		[
		col sep=space,
		x expr=11.1, 
		y expr=\thisrow{TRIAD+JacobiL3},
		]{\Rome};
		\end{axis}
		\node [font=\small] at (16.5,0.6){\rotatebox{90}{(d) Rome}};
		\node [font=\small] at (16.9,0.6){\rotatebox{90}{4:4 cores}};
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}

==> figures/fig8_BWsheres.tex <==
\centering
\begin{minipage}{\textwidth}
	\begin{subfigure}[t]{0.232\textwidth}
		\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/Meggie.txt}\Meggie;	
		\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=5,
		ymin=0,ymax=30,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		ytick={10,20,30},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center},
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y,mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{JacobiLowIc+TRIAD},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=YellowOrange!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{JacobiLowIc+TRIAD}-\thisrow{TRIAD+JacobiLowIc},
		]{\Meggie}\closedcycle;
		\addlegendentry{Jacobi-v2\\+TRIAD}						
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.232\textwidth}
		\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/BDW.txt}\Meggie;	
		\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=9,
		ymin=0,ymax=40,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		ytick={10,20,30,40},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y,mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{JacobiLowIc+TRIAD},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=YellowOrange!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{JacobiLowIc+TRIAD}-\thisrow{TRIAD+JacobiLowIc},
		]{\Meggie}\closedcycle;
		%\addlegendentry{JacobiLowIc+TRIAD}						
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.232\textwidth}
		\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/CLX.txt}\Meggie;	
		\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=10,
		ymin=0,ymax=60,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		ytick={20,40,60},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y,mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{JacobiLowIc+TRIAD},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=YellowOrange!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{JacobiLowIc+TRIAD}-\thisrow{TRIAD+JacobiLowIc},
		]{\Meggie}\closedcycle;
		%\addlegendentry{JacobiLowIc+TRIAD}						
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.232\textwidth}
			\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/Rome.txt}\Meggie;	
		\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=4,
		ymin=0,ymax=20,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		ytick={10,20},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y,mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{JacobiLowIc+TRIAD},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=YellowOrange!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{JacobiLowIc+TRIAD}-\thisrow{TRIAD+JacobiLowIc},
		]{\Meggie}\closedcycle;
		%\addlegendentry{JacobiLowIc+TRIAD}						
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}
\vspace{-5.6em}
\begin{minipage}{\textwidth}
	\begin{subfigure}[t]{0.232\textwidth}
		\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/Meggie.txt}\Meggie;	
		\put(0,28){\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=5,
		ymin=0,ymax=30,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		ytick={10,20,30},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y, mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{Jacobi+TRIAD},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=Thistle!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{Jacobi+TRIAD}-\thisrow{TRIAD+Jacobi},
		]{\Meggie}\closedcycle;
		\addlegendentry{Jacobi-v1\\+TRIAD}						
		\end{axis}}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.232\textwidth}
		\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/BDW.txt}\Meggie;	
		\put(0,28){\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=9,
		ymin=0,ymax=40,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		ytick={10,20,30,40},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y, mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{Jacobi+TRIAD},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=Thistle!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{Jacobi+TRIAD}-\thisrow{TRIAD+Jacobi},
		]{\Meggie}\closedcycle;
		%\addlegendentry{Jacobi+TRIAD}						
		\end{axis}}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.232\textwidth}
		\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/CLX.txt}\Meggie;	
		\put(0,28){\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=10,
		ymin=0,ymax=60,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		ytick={20,40,60},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y, mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{Jacobi+TRIAD},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=Thistle!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{Jacobi+TRIAD}-\thisrow{TRIAD+Jacobi},
		]{\Meggie}\closedcycle;
		%\addlegendentry{Jacobi+TRIAD}						
		\end{axis}}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.232\textwidth}
		\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/Rome.txt}\Meggie;	
		\put(0,28){\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=4,
		ymin=0,ymax=20,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		ytick={10,20},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y, mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{Jacobi+TRIAD},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=Thistle!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{Jacobi+TRIAD}-\thisrow{TRIAD+Jacobi},
		]{\Meggie}\closedcycle;
		%\addlegendentry{Jacobi+TRIAD}						
		\end{axis}}
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}
\vspace{-2.8em}
\begin{minipage}{\textwidth}
	\begin{subfigure}[t]{0.232\textwidth}
		\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/Meggie.txt}\Meggie;	
		\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=5,
		ymin=0,ymax=30,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		ytick={10,20,30},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y,mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DAXPBY+DSCAL},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=NavyBlue!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DAXPBY+DSCAL}-\thisrow{DSCAL+DAXPBY},
		]{\Meggie}\closedcycle;
		\addlegendentry{DAXPBY\\+DSCAL}						
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.232\textwidth}
		\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/BDW.txt}\Meggie;	
		\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=9,
		ymin=0,ymax=40,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		ytick={10,20,30,40},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y,mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DAXPBY+DSCAL},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=NavyBlue!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DAXPBY+DSCAL}-\thisrow{DSCAL+DAXPBY},
		]{\Meggie}\closedcycle;
		%\addlegendentry{DAXPBY+DSCAL}						
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.232\textwidth}
		\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/CLX.txt}\Meggie;	
		\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=10,
		ymin=0,ymax=60,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		ytick={20,40,60},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y,mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DAXPBY+DSCAL},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=NavyBlue!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DAXPBY+DSCAL}-\thisrow{DSCAL+DAXPBY},
		]{\Meggie}\closedcycle;
		%\addlegendentry{DAXPBY+DSCAL}						
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.232\textwidth}
		\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/Rome.txt}\Meggie;	
		\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=4,
		ymin=0,ymax=20,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		ytick={10,20},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y,mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DAXPBY+DSCAL},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=NavyBlue!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DAXPBY+DSCAL}-\thisrow{DSCAL+DAXPBY},
		]{\Meggie}\closedcycle;
		%\addlegendentry{DAXPBY+DSCAL}						
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}
\vspace{-8.7em}
\begin{minipage}{\textwidth}
	\begin{subfigure}[t]{0.232\textwidth}
		\hspace{-0.55em}
		\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/Meggie.txt}\Meggie;	
		\put(-0.8,59.5){\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=5,
		ymin=0,ymax=30,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		ytick={10,20,30},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y, mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DDOT3+Schoenauer},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=Blue!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DDOT3+Schoenauer}-\thisrow{Schoenauer+DDOT3},
		]{\Meggie}\closedcycle;
		\addlegendentry{DDOT3+\\Schoenauer}						
		\end{axis}}
		\put(0,59){\node [font=\small] at (-0.8,0){\rotatebox{90}{~~[GB/s]}};}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.232\textwidth}
		\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/BDW.txt}\Meggie;	
		\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=9,
		ymin=0,ymax=40,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		ytick={10,20,30,40},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y, mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DDOT3+Schoenauer},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=Blue!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DDOT3+Schoenauer}-\thisrow{Schoenauer+DDOT3},
		]{\Meggie}\closedcycle;
		%\addlegendentry{DDOT3+Schoenauer}						
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.232\textwidth}
		\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/CLX.txt}\Meggie;	
		\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=10,
		ymin=0,ymax=60,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		ytick={20,40,60},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y, mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DDOT3+Schoenauer},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=Blue!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DDOT3+Schoenauer}-\thisrow{Schoenauer+DDOT3},
		]{\Meggie}\closedcycle;
		%\addlegendentry{DDOT3+Schoenauer}						
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.232\textwidth}
			\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/Rome.txt}\Meggie;	
		\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=4,
		ymin=0,ymax=20,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		ytick={10,20},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y, mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DDOT3+Schoenauer},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=Blue!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DDOT3+Schoenauer}-\thisrow{Schoenauer+DDOT3},
		]{\Meggie}\closedcycle;
		%\addlegendentry{DDOT3+Schoenauer}						
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}
\vspace{-8.9em}
\begin{minipage}{\textwidth}
	\begin{subfigure}[t]{0.232\textwidth}
		\hspace{-0.42em}
		\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/Meggie.txt}\Meggie;	
		\put(0,59){\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=5,
		ymin=0,ymax=30,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		ytick={10,20,30},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y,mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DDOT3+DCOPY},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=Emerald!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DDOT3+DCOPY}-\thisrow{DCOPY+DDOT3},
		]{\Meggie}\closedcycle;
		\addlegendentry{DDOT3\\+DCOPY}						
		\end{axis}}
		\put(0,59){\node [font=\small] at (-0.8,0){\rotatebox{90}{Bandwidth}};}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.232\textwidth}
		\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/BDW.txt}\Meggie;	
		\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=9,
		ymin=0,ymax=40,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		ytick={10,20,30,40},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y,mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DDOT3+DCOPY},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=Emerald!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DDOT3+DCOPY}-\thisrow{DCOPY+DDOT3},
		]{\Meggie}\closedcycle;
		%\addlegendentry{DDOT3+DCOPY}						
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.232\textwidth}
		\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/CLX.txt}\Meggie;	
		\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=10,
		ymin=0,ymax=60,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		ytick={20,40,60},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y,mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DDOT3+DCOPY},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=Emerald!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DDOT3+DCOPY}-\thisrow{DCOPY+DDOT3},
		]{\Meggie}\closedcycle;
		%\addlegendentry{DDOT3+DCOPY}						
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.232\textwidth}
		\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/Rome.txt}\Meggie;	
		\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=4,
		ymin=0,ymax=20,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		ytick={10,20},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y,mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DDOT3+DCOPY},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=Emerald!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DDOT3+DCOPY}-\thisrow{DCOPY+DDOT3},
		]{\Meggie}\closedcycle;
		%\addlegendentry{DDOT3+DCOPY}						
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}
\vspace{-2.8em}
\begin{minipage}{\textwidth}
	\begin{subfigure}[t]{0.232\textwidth}
		\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/Meggie.txt}\Meggie;	
		\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=5,
		ymin=0,ymax=30,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		ytick={10,20,30},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y, mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DDOT+Schoenauer},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=Sepia!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DDOT+Schoenauer}-\thisrow{Schoenauer+DDOT},
		]{\Meggie}\closedcycle;
		\addlegendentry{DDOT+\\Schoenauer}						
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.232\textwidth}
		\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/BDW.txt}\Meggie;	
		\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=9,
		ymin=0,ymax=40,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		ytick={10,20,30,40},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y, mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DDOT+Schoenauer},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=Sepia!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DDOT+Schoenauer}-\thisrow{Schoenauer+DDOT},
		]{\Meggie}\closedcycle;
		%\addlegendentry{DDOT+Schoenauer}						
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.232\textwidth}
			\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/CLX.txt}\Meggie;	
		\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=10,
		ymin=0,ymax=60,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		ytick={20,40,60},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y, mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DDOT+Schoenauer},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=Sepia!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DDOT+Schoenauer}-\thisrow{Schoenauer+DDOT},
		]{\Meggie}\closedcycle;
		%\addlegendentry{DDOT+Schoenauer}						
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.232\textwidth}
		\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/Rome.txt}\Meggie;	
		\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=4,
		ymin=0,ymax=20,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		ytick={10,20},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y, mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DDOT+Schoenauer},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=Sepia!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{DDOT+Schoenauer}-\thisrow{Schoenauer+DDOT},
		]{\Meggie}\closedcycle;
		%\addlegendentry{DDOT+Schoenauer}						
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}
\vspace{-2.8em}
\begin{minipage}{\textwidth}
	\begin{subfigure}[t]{0.232\textwidth}
		\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/Meggie.txt}\Meggie;		
		\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=5,
		ymin=0,ymax=30,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		xticklabels=\empty,
		ytick={10,20,30},
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y,mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{vecSUM+DCOPY},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=RedViolet!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{vecSUM+DCOPY}-\thisrow{DCOPY+vecSUM},
		]{\Meggie}\closedcycle;
		\addlegendentry{vecSUM\\+DCOPY}				
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.232\textwidth}
		\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/BDW.txt}\Meggie;		
		\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=9,
		ymin=0,ymax=40,
		ytick={10,20,30,40},
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y,mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{vecSUM+DCOPY},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=RedViolet!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{vecSUM+DCOPY}-\thisrow{DCOPY+vecSUM},
		]{\Meggie}\closedcycle;
		%\addlegendentry{vecSUM+DCOPY}				
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.232\textwidth}
			\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/CLX.txt}\Meggie;		
		\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=10,
		ymin=0,ymax=60,
		ytick={20,40,60},
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y,mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{vecSUM+DCOPY},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=RedViolet!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{vecSUM+DCOPY}-\thisrow{DCOPY+vecSUM},
		]{\Meggie}\closedcycle;
		%\addlegendentry{vecSUM+DCOPY}				
		\end{axis}
		\end{tikzpicture}
		\end{subfigure}
		\hspace{-1.6em}
		\begin{subfigure}[t]{0.232\textwidth}
			\begin{tikzpicture}	
			\pgfplotstableread{figures/fig8/Rome.txt}\Meggie;		
			\begin{axis}[
			axis background/.style={fill=white!97!black},
			width=1.18\textwidth,height=0.11 \textheight,
			y label style={at={(0.1,0.4)}},
			x tick label style={font=\scriptsize,OliveGreen},
			y tick label style={font=\scriptsize},
			ylabel = {},
			xlabel = {},
			xmin=1,xmax=4,
			ymin=0,ymax=20,
			xtick={0,1,2,3,4,5,6,7,8,9,10},
			ytick={10,20},
			xticklabels=\empty,
			axis on top,
			legend style = {
				nodes={inner sep=0.04em}, 
			cells={align=center}, 
				anchor=west, 
				font=\scriptsize,
				at={(4.48,0.4)}
			},
			legend columns = 1,
			] 		
			
			\addplot [color=OliveGreen,stack plots=y,mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
			table
			[
			col sep=space,
			x expr=\thisrow{T}, 
			y expr=\thisrow{vecSUM+DCOPY},
			]{\Meggie}\closedcycle;		
			\addplot [stack plots=y, fill=RedViolet!40, draw opacity=0, area legend]   
			table
			[
			col sep=space,
			x expr=\thisrow{T}, 
			y expr=\thisrow{vecSUM+DCOPY}-\thisrow{DCOPY+vecSUM},
			]{\Meggie}\closedcycle;
			%\addlegendentry{vecSUM+DCOPY}				
			\end{axis}
			\end{tikzpicture}
		\end{subfigure}
\end{minipage}
%\vspace{-2.8em}

\begin{minipage}{\textwidth}
	\begin{subfigure}[t]{0.232\textwidth}
		\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/Meggie.txt}\Meggie;	
		\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=5,
		ymin=0,ymax=30,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		ytick={10,20,30},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y, mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{vecSUM+Schoenauer},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=Cyan!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{vecSUM+Schoenauer}-\thisrow{Schoenauer+vecSUM},
		]{\Meggie}\closedcycle;
		\addlegendentry{vecSUM+\\Schoenauer}						
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.232\textwidth}
		\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/BDW.txt}\Meggie;	
		\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=9,
		ymin=0,ymax=40,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		ytick={10,20,30,40},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y, mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{vecSUM+Schoenauer},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=Cyan!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{vecSUM+Schoenauer}-\thisrow{Schoenauer+vecSUM},
		]{\Meggie}\closedcycle;
		%\addlegendentry{vecSUM+Schoenauer}						
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.232\textwidth}
			\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/CLX.txt}\Meggie;	
		\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=10,
		ymin=0,ymax=60,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		ytick={20,40,60},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y, mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{vecSUM+Schoenauer},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=Cyan!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{vecSUM+Schoenauer}-\thisrow{Schoenauer+vecSUM},
		]{\Meggie}\closedcycle;
		%\addlegendentry{vecSUM+Schoenauer}						
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.232\textwidth}
		\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/Rome.txt}\Meggie;	
		\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {},
		xmin=1,xmax=4,
		ymin=0,ymax=20,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		ytick={10,20},
		xticklabels=\empty,
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 		
		
		\addplot [color=OliveGreen,stack plots=y, mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{vecSUM+Schoenauer},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=Cyan!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{vecSUM+Schoenauer}-\thisrow{Schoenauer+vecSUM},
		]{\Meggie}\closedcycle;
		%\addlegendentry{vecSUM+Schoenauer}						
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}
\vspace{-3.2em}

\begin{minipage}{\textwidth}
	\begin{subfigure}[t]{0.232\textwidth}
		\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/Meggie.txt}\Meggie;		
		\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x label style={at={(0.5,-0.3)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {Thread count},
		xmin=1,xmax=5,
		ymin=0,ymax=30,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 
		
		%		
		%		\addplot [color=OliveGreen,stack plots=y,mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		%		table
		%		[
		%		col sep=space,
		%		x expr=\thisrow{T}, 
		%		y expr=\thisrow{DDOT+DCOPY},
		%		]{\Meggie}\closedcycle;		
		%		\addplot [stack plots=y, fill=red!40, draw opacity=0, area legend]   
		%		table
		%		[
		%		col sep=space,
		%		x expr=\thisrow{T}, 
		%		y expr=\thisrow{DDOT+DCOPY}-\thisrow{DCOPY+DDOT},
		%		]{\Meggie}\closedcycle;
		%		\addlegendentry{DDOT+DCOPY}		
		
		
		\addplot [color=OliveGreen,stack plots=y, mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{vecSUM+DDOT},
		]{\Meggie}\closedcycle;		
		\addplot [stack plots=y, fill=red!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{vecSUM+DDOT}-\thisrow{DDOT+vecSUM},
		]{\Meggie}\closedcycle;
		\addlegendentry{vecSUM\\+DDOT}				
		
		\end{axis}
		
		\put(0,-15){\begin{axis}[
			%		color=red, 
			axis y line*=none,
			axis x line*=bottom,
			hide y axis,
			tick align = inside,
			x tick label style={font=\scriptsize,red},
			ymin=6, ymax=14,
			xmin=1, xmax=5,
			xtick={1,2,3,4,5},
			width=1.18\textwidth,height=0.123 \textheight,
			]
			\end{axis}}
		\node [font=\small] at (1.5,-1.6){(a) BDW-1}; 
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.232\textwidth}
		\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/BDW.txt}\BDW;		
		\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x label style={at={(0.5,-0.3)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {Thread count},
		xmin=1,xmax=9,
		ymin=0,ymax=40,
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		ytick={0,10,20,30,40},
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			cells={align=center}, 
			anchor=west, 
			font=\scriptsize,
			at={(4.48,0.4)}
		},
		legend columns = 1,
		] 
		
		%			\addplot [color=OliveGreen,stack plots=y,mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		%		table
		%		[
		%		col sep=space,
		%		x expr=\thisrow{T}, 
		%		y expr=\thisrow{DDOT+DCOPY},
		%		]{\BDW}\closedcycle;		
		%		\addplot [stack plots=y, fill=red!40, draw opacity=0, area legend]   
		%		table
		%		[
		%		col sep=space,
		%		x expr=\thisrow{T}, 
		%		y expr=\thisrow{DDOT+DCOPY}-\thisrow{DCOPY+DDOT},
		%		]{\BDW}\closedcycle;
		
		\addplot [color=OliveGreen,stack plots=y, mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{vecSUM+DDOT},
		]{\BDW}\closedcycle;		
		\addplot [stack plots=y, fill=red!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{vecSUM+DDOT}-\thisrow{DDOT+vecSUM},
		]{\BDW}\closedcycle;
		\end{axis}
		\put(0,-15){\begin{axis}[
			%		color=red, 
			axis y line*=none,
			axis x line*=bottom,
			hide y axis,
			tick align = inside,
			x tick label style={font=\scriptsize,red},
			ymin=6, ymax=14,
			xmin=1, xmax=9,
			xtick={1,2,3,4,5,6,7,8,9},
			width=1.18\textwidth,height=0.123 \textheight,
			]
			\end{axis}}
		\node [font=\small] at (1.5,-1.6){(b) BDW-2}; 
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.232\textwidth}
		\begin{tikzpicture}	
		\pgfplotstableread{figures/fig8/CLX.txt}\CLX;	
		\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x label style={at={(0.5,-0.3)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		xmin=1,xmax=10,
		ymin=0,ymax=60,
		ytick={20,40,60},
		xlabel = {Thread count},
		xtick={1,2,3,4,5,6,7,8,9,10},
		%		ytick={0,40,80,120},
		axis on top,
		] 
		
		%			\addplot [color=OliveGreen,stack plots=y,mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		%		table
		%		[
		%		col sep=space,
		%		x expr=\thisrow{T}, 
		%		y expr=\thisrow{DDOT+DCOPY},
		%		]{\CLX}\closedcycle;		
		%		\addplot [stack plots=y, fill=red!40, draw opacity=0, area legend]   
		%		table
		%		[
		%		col sep=space,
		%		x expr=\thisrow{T}, 
		%		y expr=\thisrow{DDOT+DCOPY}-\thisrow{DCOPY+DDOT},
		%		]{\CLX}\closedcycle;
		
		\addplot [color=OliveGreen,stack plots=y, mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{vecSUM+DDOT},
		]{\CLX}\closedcycle;		
		\addplot [stack plots=y, fill=red!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{vecSUM+DDOT}-\thisrow{DDOT+vecSUM},
		]{\CLX}\closedcycle;
		
		\end{axis}
		\put(0,-15){\begin{axis}[
			%		color=red, 
			axis y line*=none,
			axis x line*=bottom,
			hide y axis,
			tick align = inside,
			x tick label style={font=\scriptsize,red},
			ymin=6, ymax=14,
			xmin=1, xmax=10,
			xtick={1,2,3,4,5,6,7,8,9,10},
			width=1.18\textwidth,height=0.123 \textheight,
			]
			\end{axis}}
		\node [font=\small] at (1.5,-1.6){(c) CLX}; 
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.232\textwidth}
		\begin{tikzpicture}	
\pgfplotstableread{figures/fig8/Rome.txt}\Rome;		
		\begin{axis}[
		axis background/.style={fill=white!97!black},
		width=1.18\textwidth,height=0.11 \textheight,
		y label style={at={(0.1,0.4)}},
		x label style={at={(0.5,-0.3)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {},
		xlabel = {Thread count},
		xmin=1,xmax=4,
		ymin=0,ymax=20,
		ytick={0,10,20},
		xtick={0,1,2,3,4,5,6,7,8},
		axis on top,
		] 
		%			\addplot [color=OliveGreen,stack plots=y,mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		%		table
		%		[
		%		col sep=space,
		%		x expr=\thisrow{T}, 
		%		y expr=\thisrow{DDOT+DCOPY},
		%		]{\Rome}\closedcycle;		
		%		\addplot [stack plots=y, fill=red!40, draw opacity=0, area legend]   
		%		table
		%		[
		%		col sep=space,
		%		x expr=\thisrow{T}, 
		%		y expr=\thisrow{DDOT+DCOPY}-\thisrow{DCOPY+DDOT},
		%		]{\Rome}\closedcycle;
		
		\addplot [color=OliveGreen,stack plots=y, mark=diamond*, mark size=0.5, fill=none, draw=none, forget plot, line width=1.4pt]   		
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{vecSUM+DDOT},
		]{\Rome}\closedcycle;		
		\addplot [stack plots=y, fill=red!40, draw opacity=0, area legend]   
		table
		[
		col sep=space,
		x expr=\thisrow{T}, 
		y expr=\thisrow{vecSUM+DDOT}-\thisrow{DDOT+vecSUM},
		]{\Rome}\closedcycle;
		\end{axis}
		\put(0,-15){\begin{axis}[
			%		color=red, 
			axis y line*=none,
			axis x line*=bottom,
			hide y axis,
			tick align = inside,
			x tick label style={font=\scriptsize,red},
			ymin=6, ymax=14,
			xmin=1, xmax=4,
			xtick={1,2,3,4},
			width=1.18\textwidth,height=0.123 \textheight,
			]
			\end{axis}}
		\node [font=\small] at (1.5,-1.6){(d) Rome}; 
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}



==> figures/fig9_error.tex <==
\centering
\begin{minipage}{\textwidth}
	\vspace{-0.8em}
%	\hspace{-1.45em}
	\begin{subfigure}[t]{0.254\textwidth} 
		\begin{tikzpicture}
%		\pgfplotstableread{figures/fig9/Meggie.txt}\Meggie;
		\pgfplotstableread{figures/fig9/Meggie_boxplot.txt}\MeggieBoxplot;
		\pgfplotstabletranspose\datatransposed{\MeggieBoxplot} 
	
		\begin{axis}[
		boxplot/draw direction = y,
		axis background/.style={fill=white!95!black},
		width=1.18\textwidth,height=0.15 \textheight,
		x label style={at={(0.5,-0.21)}},
		y label style={at={(0.1,0.4)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		ylabel = {Percentage error},
		y unit= \%,
		xlabel = {Thread count},
		xmin=0,xmax=6,
		ymin=0,ymax=10,
		xtick={1,2,3,4,5},
		xticklabels={1,2,3,4,5},
		axis on top,
		legend style = {
%			nodes={inner sep=0.1em}, 
			anchor=south, 
			font=\scriptsize,
			at={(2,1.1)}
		},
		legend columns = 5,
		scaled x ticks=false
		] 
		
				
%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]   		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{DDOT+DCOPY},
%		]{\Meggie};		
%		\addlegendentry{DDOT+DCOPY}	
%		
%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]   		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{DCOPY+DDOT},
%		]{\Meggie};		
%		\addlegendentry{DCOPY+DDOT}	
		
%		
%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]    		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{vecSUM+DDOT},
%		]{\Meggie};		
%		\addlegendentry{vecSUM+DDOT}
%		
%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]    		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{DDOT+vecSUM},
%		]{\Meggie};		
%		\addlegendentry{DDOT+vecSUM}				
%		
%		
%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{vecSUM+DCOPY},
%		]{\Meggie};		
%		\addlegendentry{vecSUM+DCOPY}
%		
%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{DCOPY+vecSUM},
%		]{\Meggie};		
%		\addlegendentry{DCOPY+vecSUM}				
%
%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{Schoenauer+vecSUM},
%		]{\Meggie};		
%		\addlegendentry{Schoenauer+vecSUM}
%		
%				
%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{vecSUM+Schoenauer},
%		]{\Meggie};		
%		\addlegendentry{vecSUM+Schoenauer}				
%		
%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{DDOT+Schoenauer},
%		]{\Meggie};		
%		\addlegendentry{DDOT+Schoenauer}
%		
%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{Schoenauer+DDOT},
%		]{\Meggie};		
%		\addlegendentry{Schoenauer+DDOT}				
%		
%		
%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{DDOT3+DCOPY},
%		]{\Meggie};		
%		\addlegendentry{DDOT3+DCOPY}
%		
%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{DCOPY+DDOT3},
%		]{\Meggie};		
%		\addlegendentry{DCOPY+DDOT3}		
%		
%		
%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{DDOT3+Schoenauer},
%		]{\Meggie};		
%		\addlegendentry{DDOT3+Schoenauer}
%		
%		
%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{Schoenauer+DDOT3},
%		]{\Meggie};		
%		\addlegendentry{Schoenauer+DDOT3}						
%		
%		
%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{DAXPBY+DSCAL},
%		]{\Meggie};		
%		\addlegendentry{DAXPBY+DSCAL}
%
%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{DSCAL+DAXPBY},
%		]{\Meggie};		
%		\addlegendentry{DSCAL+DAXPBY}		

\foreach \n in {1,...,5} {
	\addplot+[boxplot, /pgfplots/boxplot/hide outliers,fill, draw=black] table[y index=\n] {\datatransposed};
}
	
		\end{axis}
		\put(0,-15){\begin{axis}[
			%		color=red, 
			axis y line*=none,
			axis x line*=bottom,
			hide y axis,
			tick align = inside,
			x tick label style={font=\scriptsize,red},
			ymin=6, ymax=14,
			xmin=0, xmax=6,
			xtick={1,2,3,4,5},
			width=1.18\textwidth,height=0.15 \textheight,
			]
			\end{axis}}
		\node [font=\small] at (1.5,-1.6){(a) BDW-1}; 
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.254\textwidth} 
		\begin{tikzpicture}
%		\pgfplotstableread{figures/fig9/BDW.txt}\BDW;
		
		\pgfplotstableread{figures/fig9/BDW_boxplot.txt}\BDWBoxplot;
		\pgfplotstabletranspose\BDWtranspose{\BDWBoxplot}
		
		\begin{axis}[
		boxplot/draw direction = y,
		axis background/.style={fill=white!95!black},
		width=1.18\textwidth,height=0.15 \textheight,
		x label style={at={(0.5,-0.21)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		xlabel = {Thread count},
		xmin=0,xmax=10,
		ymin=0,ymax=10,
		xtick={1,2,3,4,5,6,7,8,9},
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			anchor=south, 
			font=\scriptsize,
			at={(4.9,0)}
		},
		legend columns = 1,
		scaled x ticks=false
		] 
		
%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]   		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{DDOT+DCOPY},
%		]{\BDW};		
%		\addlegendentry{DDOT+DCOPY}	
%		
%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]   		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{DCOPY+DDOT},
%		]{\BDW};		
%		\addlegendentry{DCOPY+DDOT}	
%		
%		
%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]    		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{vecSUM+DDOT},
%		]{\BDW};		
%		\addlegendentry{vecSUM+DDOT}
%		
%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]    		
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{DDOT+vecSUM},
%		]{\BDW};		
%		\addlegendentry{DDOT+vecSUM}				
%		
%		
%%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]
%%		table
%%		[
%%		col sep=space,
%%		x expr=\thisrow{T}, 
%%		y expr=\thisrow{vecSUM+DCOPY},
%%		]{\BDW};		
%%		\addlegendentry{vecSUM+DCOPY}
%		
%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{DCOPY+vecSUM},
%		]{\BDW};		
%		\addlegendentry{DCOPY+vecSUM}				
%		
%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{Schoenauer+vecSUM},
%		]{\BDW};		
%		\addlegendentry{Schoenauer+vecSUM}
%		
%		
%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{vecSUM+Schoenauer},
%		]{\BDW};		
%		\addlegendentry{vecSUM+Schoenauer}				
%		
%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{DDOT+Schoenauer},
%		]{\BDW};		
%		\addlegendentry{DDOT+Schoenauer}
%		
%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{Schoenauer+DDOT},
%		]{\BDW};		
%		\addlegendentry{Schoenauer+DDOT}				
%		
%		
%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{DDOT3+DCOPY},
%		]{\BDW};		
%		\addlegendentry{DDOT3+DCOPY}
%		
%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{DCOPY+DDOT3},
%		]{\BDW};		
%		\addlegendentry{DCOPY+DDOT3}		
%		
%		
%%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]
%%		table
%%		[
%%		col sep=space,
%%		x expr=\thisrow{T}, 
%%		y expr=\thisrow{DDOT3+Schoenauer},
%%		]{\BDW};		
%%		\addlegendentry{DDOT3+Schoenauer}
%%		
%%		
%%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]
%%		table
%%		[
%%		col sep=space,
%%		x expr=\thisrow{T}, 
%%		y expr=\thisrow{Schoenauer+DDOT3},
%%		]{\BDW};		
%%		\addlegendentry{Schoenauer+DDOT3}						
%%		
%		
%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{DAXPBY+DSCAL},
%		]{\BDW};		
%		\addlegendentry{DAXPBY+DSCAL}
%		
%		\addplot+[mark=diamond*, mark size=2.5, mark options={solid},line width=1.4pt]
%		table
%		[
%		col sep=space,
%		x expr=\thisrow{T}, 
%		y expr=\thisrow{DSCAL+DAXPBY},
%		]{\BDW};		
%		\addlegendentry{DSCAL+DAXPBY}

\foreach \n in {1,...,9} {
	\addplot+[boxplot, /pgfplots/boxplot/hide outliers, fill, draw=black!50!white] table[y index=\n] {\BDWtranspose};
}

		\end{axis}
		\put(0,-15){\begin{axis}[
			%		color=red, 
			axis y line*=none,
			axis x line*=bottom,
			hide y axis,
			tick align = inside,
			x tick label style={font=\scriptsize,red},
			ymin=6, ymax=14,
			xmin=0, xmax=10,
			xtick={1,2,3,4,5,6,7,8,9},
			width=1.18\textwidth,height=0.15 \textheight,
			]
			\end{axis}}
		\node [font=\small] at (1.5,-1.6){(b) BDW-2}; 
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.254\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig9/CLX_boxplot.txt}\CLXBoxplot;
		\pgfplotstabletranspose\CLXtranspose{\CLXBoxplot}
		\begin{axis}[
		boxplot/draw direction = y,
		axis background/.style={fill=white!95!black},
		width=1.18\textwidth,height=0.15 \textheight,
		x label style={at={(0.5,-0.21)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		xlabel = {Thread count},
		xmin=0,xmax=11,
		ymin=0,ymax=10,
		xtick={1,2,3,4,5,6,7,8,9,10},
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			anchor=south, 
			font=\scriptsize,
			at={(4.9,0)}
		},
		legend columns = 1,
		scaled x ticks=false
		] 

		\foreach \n in {1,...,10} {
			\addplot+[boxplot, /pgfplots/boxplot/hide outliers,fill, draw=black!50!white] table[y index=\n] {\CLXtranspose};
		}
		\end{axis}
		\put(0,-15){\begin{axis}[
			%		color=red, 
			axis y line*=none,
			axis x line*=bottom,
			hide y axis,
			tick align = inside,
			x tick label style={font=\scriptsize,red},
			ymin=6, ymax=14,
			xmin=0, xmax=11,
			xtick={1,2,3,4,5,6,7,8,9,10},
			width=1.18\textwidth,height=0.15 \textheight,
			]
			\end{axis}}
		\node [font=\small] at (1.5,-1.6){(c) CLX}; 
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.254\textwidth} 
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig9/Rome_boxplot.txt}\RomeBoxplot;
		\pgfplotstabletranspose\Rometranspose{\RomeBoxplot}
		
		\begin{axis}[
		boxplot/draw direction = y,
		axis background/.style={fill=white!95!black},
		width=1.18\textwidth,height=0.15 \textheight,
		x label style={at={(0.5,-0.21)}},
		x tick label style={font=\scriptsize,OliveGreen},
		y tick label style={font=\scriptsize},
		xlabel = {Thread count},
		xmin=0,xmax=5,
		ymin=0,ymax=10,
		xtick={1,2,3,4},
		axis on top,
		legend style = {
			nodes={inner sep=0.04em}, 
			anchor=south, 
			font=\scriptsize,
			at={(4.9,0)}
		},
		legend columns = 1,
		scaled x ticks=false
		] 
		\foreach \n in {1,...,4} {
			\addplot+[boxplot, /pgfplots/boxplot/hide outliers,fill, draw=black!50!white] table[y index=\n] {\Rometranspose};
		}		
		
		\end{axis}
			\put(0,-15){\begin{axis}[
			%		color=red, 
			axis y line*=none,
			axis x line*=bottom,
			hide y axis,
			tick align = inside,
			x tick label style={font=\scriptsize,red},
			ymin=6, ymax=14,
			xmin=0, xmax=5,
			xtick={1,2,3,4},
			width=1.18\textwidth,height=0.15 \textheight,
			]
			\end{axis}}
		\node [font=\small] at (1.5,-1.6){(d) Rome }; 
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}
